Improved Monte Carlo Glauber predictions at present and future nuclear colliders

We present the results of an improved Monte Carlo Glauber (MCG) model of relevance for collisions involving nuclei at center-of-mass energies of BNL RHIC ($\sqrt{s_{\rm NN}}=0.2$ TeV), CERN LHC ($\sqrt{s_{\rm NN}}=2.76$-$8.8$ TeV), and proposed future hadron colliders ($\sqrt{s_{\rm NN}}\approx 10$-$63$ TeV). The inelastic pp cross sections as a function of $\sqrt{s_{\rm NN}}$ are obtained from a precise data-driven parametrization that exploits the many available measurements at LHC collision energies. We describe the nuclear transverse profile with two separated 2-parameter Fermi distributions for protons and neutrons to account for their different densities close to the nuclear periphery. Furthermore, we model the nucleon degrees of freedom inside the nucleus through a lattice with a minimum nodal separation, combined with a "recentering and reweighting" procedure, that overcomes some limitations of previous MCG approaches. The nuclear overlap function, number of participant nucleons and binary nucleon-nucleon collisions, participant eccentricity and triangularity, overlap area and average path length are presented in intervals of percentile centrality for lead-lead (PbPb) and proton-lead (pPb) collisions at all collision energies. We demonstrate for collisions at $\sqrt{s_{\rm NN}}=5.02$ TeV that the central values of the Glauber quantities change by up to 7%, in a few bins of reaction centrality, due to the improvements implemented, though typically remain within the previously assigned systematic uncertainties, while their associated uncertainties are generally smaller (mostly below 5%) at all centralities than for earlier calculations. Tables for all quantities versus centrality at present and foreseen collision energies involving Pb nuclei, as well as for collisions of XeXe at $\sqrt{s_{\rm NN}}=5.44$, and AuAu and CuCu at $\sqrt{s_{\rm NN}}=0.2$ TeV, are provided.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-PbpnrcPbpnrc-snn61.8-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 2.76  sigmaNN: 61.8  nEvents: 4550000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 3.47 & 1615 $\pm$ 135 & 382 $\pm$ 17.1 & 26.1 $\pm$ 2.2 & 0.0737 $\pm$ 0.0401 & 0.0853 $\pm$ 0.0455 & 5.15 $\pm$ 3                &144 $\pm$ 4.67 \\
5--10\%  & 3.47 & 4.91 & 1268 $\pm$ 104 & 328.1 $\pm$ 17.6 & 20.5 $\pm$ 1.7 & 0.116 $\pm$ 0.059 & 0.113 $\pm$ 0.059 & 4.85 $\pm$ 2.85           &133 $\pm$ 7.96 \\
10--15\%  & 4.91 & 6.01 & 1002 $\pm$ 86 & 280 $\pm$ 16.7 & 16.2 $\pm$ 1.4 & 0.163 $\pm$ 0.0745 & 0.135 $\pm$ 0.0699 & 4.54 $\pm$ 2.71           &117 $\pm$ 8.14 \\
15--20\%  & 6.01 & 6.94 & 790.1 $\pm$ 74.4 & 238.2 $\pm$ 15.8 & 12.8 $\pm$ 1.2 & 0.208 $\pm$ 0.087 & 0.154 $\pm$ 0.0802 & 4.26 $\pm$ 2.57       &103 $\pm$ 7.89 \\
20--25\%  & 6.94 & 7.76 & 618.1 $\pm$ 66 & 201.5 $\pm$ 15.1 & 10 $\pm$ 1.1 & 0.25 $\pm$ 0.0986 & 0.173 $\pm$ 0.0899 & 4 $\pm$ 2.45              &91.3 $\pm$ 7.65\\
25--30\%  & 7.76 & 8.5 & 478.9 $\pm$ 59.1 & 169.4 $\pm$ 14.4 & 7.75 $\pm$ 0.96 & 0.29 $\pm$ 0.11 & 0.193 $\pm$ 0.0993 & 3.74 $\pm$ 2.33         &80.5 $\pm$ 7.43\\
30--35\%  & 8.5 & 9.18 & 366.3 $\pm$ 52.7 & 141.4 $\pm$ 13.9 & 5.93 $\pm$ 0.85 & 0.325 $\pm$ 0.121 & 0.213 $\pm$ 0.11 & 3.5 $\pm$ 2.2           &70.6 $\pm$ 7.22\\
35--40\%  & 9.18 & 9.81 & 275.5 $\pm$ 46.7 & 116.8 $\pm$ 13.4 & 4.46 $\pm$ 0.76 & 0.36 $\pm$ 0.132 & 0.235 $\pm$ 0.12 & 3.27 $\pm$ 2.1          &61.7 $\pm$ 7.02\\
40--45\%  & 9.81 & 10.4 & 203.1 $\pm$ 40.5 & 95.12 $\pm$ 12.9 & 3.29 $\pm$ 0.65 & 0.393 $\pm$ 0.143 & 0.258 $\pm$ 0.13 & 3.03 $\pm$ 1.99        &53.4 $\pm$ 6.85\\
45--50\%  & 10.4 & 11 & 146.6 $\pm$ 34.3 & 76.37 $\pm$ 12.2 & 2.37 $\pm$ 0.56 & 0.426 $\pm$ 0.155 & 0.283 $\pm$ 0.14 & 2.81 $\pm$ 1.89          &45.8 $\pm$ 6.68\\
50--55\%  & 11 & 11.5 & 103.4 $\pm$ 28.6 & 60.3 $\pm$ 11.5 & 1.67 $\pm$ 0.46 & 0.458 $\pm$ 0.168 & 0.31 $\pm$ 0.151 & 2.58 $\pm$ 1.78           &38.8 $\pm$ 6.49\\
55--60\%  & 11.5 & 12 & 70.98 $\pm$ 22.9 & 46.59 $\pm$ 10.7 & 1.15 $\pm$ 0.37 & 0.492 $\pm$ 0.179 & 0.339 $\pm$ 0.162 & 2.35 $\pm$ 1.68         &32.3 $\pm$ 6.32\\
60--65\%  & 12 & 12.5 & 47.54 $\pm$ 18.2 & 35.15 $\pm$ 9.8 & 0.769 $\pm$ 0.29 & 0.529 $\pm$ 0.191 & 0.366 $\pm$ 0.171 & 2.12 $\pm$ 1.56         &26.4 $\pm$ 6.15\\
65--70\%  & 12.5 & 13 & 31.04 $\pm$ 14.1 & 25.84 $\pm$ 8.79 & 0.502 $\pm$ 0.23 & 0.567 $\pm$ 0.201 & 0.392 $\pm$ 0.181 & 1.88 $\pm$ 1.43        &21 $\pm$ 5.94  \\
70--75\%  & 13 & 13.4 & 19.78 $\pm$ 10.6 & 18.46 $\pm$ 7.65 & 0.32 $\pm$ 0.17 & 0.606 $\pm$ 0.21 & 0.408 $\pm$ 0.192 & 1.64 $\pm$ 1.29          &16.2 $\pm$ 5.61\\
75--80\%  & 13.4 & 13.9 & 12.43 $\pm$ 7.85 & 12.89 $\pm$ 6.43 & 0.201 $\pm$ 0.13 & 0.645 $\pm$ 0.219 & 0.414 $\pm$ 0.211 & 1.42 $\pm$ 1.12      &12.1 $\pm$ 5.09\\
80--85\%  & 13.9 & 14.4 & 7.794 $\pm$ 5.62 & 8.928 $\pm$ 5.12 & 0.126 $\pm$ 0.091 & 0.683 $\pm$ 0.231 & 0.409 $\pm$ 0.241 & 1.22 $\pm$ 0.935    &8.98 $\pm$ 4.33\\
85--90\%  & 14.4 & 14.9 & 4.958 $\pm$ 3.94 & 6.224 $\pm$ 3.9 & 0.0802 $\pm$ 0.064 & 0.724 $\pm$ 0.243 & 0.388 $\pm$ 0.278 & 1.06 $\pm$ 0.756    &6.67 $\pm$ 3.45 \\
90--95\%  & 14.9 & 15.6 & 3.206 $\pm$ 2.68 & 4.405 $\pm$ 2.8 & 0.0519 $\pm$ 0.043 & 0.775 $\pm$ 0.25 & 0.346 $\pm$ 0.312 & 0.94 $\pm$ 0.579     &5.02 $\pm$ 2.53  \\
95--100\%  & 15.6 & 20 & 2.007 $\pm$ 1.67 & 3.078 $\pm$ 1.76 & 0.0325 $\pm$ 0.027 & 0.849 $\pm$ 0.238 & 0.252 $\pm$ 0.326 & 0.844 $\pm$ 0.408   &3.76 $\pm$ 1.54 \\\hline
0--100\%  & 0 & 20 & 353.3 $\pm$ 464 & 112.5 $\pm$ 115 & 5.72 $\pm$ 7.5 & 0.447 $\pm$ 0.278 & 0.273 $\pm$ 0.206 & 2.76 $\pm$ 2.35               &50.7 $\pm$ 41.7 \\\hline\hline
\end{tabular}
\caption{\label{tab:cent276} Various quantities for \PbPb\ collisions at $\snn=2.76$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given. 
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertPbPb}.}
\end{table*}

\begin{table*}[t]{\large \PbPb\ at $\snn=5.02$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber--gmc--PbpnrcPbpnrc--snn67.6--md0.4--nd--1.0--rc1--smax0.1_sum.root -- sqrtsNN: 5.02  sigmaNN: 67.6  nEvents: 14650000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 3.49 & 1762 $\pm$ 147 & 384.3 $\pm$ 16.6 & 26.1 $\pm$ 2.2 & 0.072 $\pm$ 0.0391 & 0.0843 $\pm$ 0.0451 & 5.19 $\pm$ 3              & 145 $\pm$ 3.9  \\
5--10\%  & 3.49 & 4.93 & 1380 $\pm$ 113 & 331.2 $\pm$ 17.7 & 20.4 $\pm$ 1.7 & 0.112 $\pm$ 0.0575 & 0.112 $\pm$ 0.0585 & 4.89 $\pm$ 2.85        & 136 $\pm$ 7.48 \\
10--15\%  & 4.93 & 6.04 & 1088 $\pm$ 93.4 & 283 $\pm$ 16.8 & 16.1 $\pm$ 1.4 & 0.158 $\pm$ 0.073 & 0.134 $\pm$ 0.0697 & 4.6 $\pm$ 2.71          & 122 $\pm$ 8.42 \\
15--20\%  & 6.04 & 6.98 & 855.3 $\pm$ 80.8 & 240.9 $\pm$ 16 & 12.7 $\pm$ 1.2 & 0.202 $\pm$ 0.086 & 0.154 $\pm$ 0.0797 & 4.32 $\pm$ 2.57        & 108 $\pm$ 8.19 \\
20--25\%  & 6.98 & 7.8 & 667.6 $\pm$ 71.6 & 204 $\pm$ 15.3 & 9.88 $\pm$ 1.1 & 0.243 $\pm$ 0.0977 & 0.173 $\pm$ 0.0895 & 4.06 $\pm$ 2.45        & 95.3 $\pm$ 7.95\\
25--30\%  & 7.8 & 8.55 & 515.7 $\pm$ 63.9 & 171.6 $\pm$ 14.7 & 7.63 $\pm$ 0.95 & 0.282 $\pm$ 0.109 & 0.192 $\pm$ 0.0992 & 3.81 $\pm$ 2.33      & 84.2 $\pm$ 7.73\\
30--35\%  & 8.55 & 9.23 & 392.9 $\pm$ 57 & 143.2 $\pm$ 14.1 & 5.81 $\pm$ 0.84 & 0.318 $\pm$ 0.12 & 0.212 $\pm$ 0.109 & 3.57 $\pm$ 2.21         & 74.1 $\pm$ 7.52\\
35--40\%  & 9.23 & 9.87 & 294.5 $\pm$ 50 & 118.3 $\pm$ 13.6 & 4.36 $\pm$ 0.74 & 0.352 $\pm$ 0.131 & 0.234 $\pm$ 0.119 & 3.33 $\pm$ 2.1         & 64.8 $\pm$ 7.34\\
40--45\%  & 9.87 & 10.5 & 216.4 $\pm$ 43.3 & 96.49 $\pm$ 13 & 3.2 $\pm$ 0.64 & 0.385 $\pm$ 0.142 & 0.257 $\pm$ 0.129 & 3.1 $\pm$ 1.99          & 56.4 $\pm$ 7.15\\
45--50\%  & 10.5 & 11 & 155.5 $\pm$ 36.6 & 77.48 $\pm$ 12.4 & 2.3 $\pm$ 0.54 & 0.418 $\pm$ 0.154 & 0.281 $\pm$ 0.139 & 2.88 $\pm$ 1.89         & 48.6 $\pm$ 6.99\\
50--55\%  & 11 & 11.6 & 109.2 $\pm$ 30.2 & 61.19 $\pm$ 11.7 & 1.62 $\pm$ 0.45 & 0.45 $\pm$ 0.166 & 0.307 $\pm$ 0.15 & 2.65 $\pm$ 1.79          & 41.3 $\pm$ 6.84\\
55--60\%  & 11.6 & 12.1 & 74.73 $\pm$ 24.3 & 47.31 $\pm$ 10.9 & 1.11 $\pm$ 0.36 & 0.484 $\pm$ 0.177 & 0.335 $\pm$ 0.159 & 2.42 $\pm$ 1.68      & 34.6 $\pm$ 6.67\\
60--65\%  & 12.1 & 12.6 & 49.88 $\pm$ 19.1 & 35.74 $\pm$ 9.96 & 0.738 $\pm$ 0.28 & 0.52 $\pm$ 0.189 & 0.362 $\pm$ 0.169 & 2.2 $\pm$ 1.58       & 28.3 $\pm$ 6.5 \\
65--70\%  & 12.6 & 13.1 & 32.38 $\pm$ 14.7 & 26.26 $\pm$ 8.95 & 0.479 $\pm$ 0.22 & 0.557 $\pm$ 0.2 & 0.385 $\pm$ 0.179 & 1.96 $\pm$ 1.45       & 22.6 $\pm$ 6.3 \\
70--75\%  & 13.1 & 13.5 & 20.54 $\pm$ 11.1 & 18.75 $\pm$ 7.79 & 0.304 $\pm$ 0.16 & 0.596 $\pm$ 0.209 & 0.402 $\pm$ 0.19 & 1.72 $\pm$ 1.31      & 17.6 $\pm$ 6.02\\
75--80\%  & 13.5 & 14 & 12.85 $\pm$ 8.16 & 13.09 $\pm$ 6.55 & 0.19 $\pm$ 0.12 & 0.634 $\pm$ 0.219 & 0.409 $\pm$ 0.209 & 1.49 $\pm$ 1.14        & 13.2 $\pm$ 5.48\\
80--85\%  & 14 & 14.4 & 8.006 $\pm$ 5.82 & 9.038 $\pm$ 5.22 & 0.118 $\pm$ 0.086 & 0.672 $\pm$ 0.232 & 0.407 $\pm$ 0.239 & 1.28 $\pm$ 0.963     & 9.81 $\pm$ 4.69\\
85--90\%  & 14.4 & 14.9 & 5.084 $\pm$ 4.08 & 6.304 $\pm$ 3.98 & 0.0752 $\pm$ 0.06 & 0.715 $\pm$ 0.245 & 0.39 $\pm$ 0.277 & 1.12 $\pm$ 0.784    & 7.32 $\pm$ 3.76 \\
90--95\%  & 14.9 & 15.6 & 3.27 $\pm$ 2.77 & 4.452 $\pm$ 2.86 & 0.0484 $\pm$ 0.041 & 0.766 $\pm$ 0.254 & 0.349 $\pm$ 0.313 & 0.993 $\pm$ 0.608  & 5.51 $\pm$ 2.76  \\
95--100\%  & 15.6 & 20 & 2.035 $\pm$ 1.72 & 3.103 $\pm$ 1.8 & 0.0301 $\pm$ 0.025 & 0.844 $\pm$ 0.241 & 0.255 $\pm$ 0.328 & 0.889 $\pm$ 0.428   & 4.13 $\pm$ 1.69  \\\hline
0--100\%  & 0 & 20 & 382.2 $\pm$ 506 & 113.8 $\pm$ 116 & 5.65 $\pm$ 7.5 & 0.439 $\pm$ 0.277 & 0.272 $\pm$ 0.205 & 2.82 $\pm$ 2.35              & 51.9 $\pm$ 41.9 \\\hline\hline
\end{tabular}
\caption{\label{tab:cent502} Various quantities for \PbPb\ collisions at $\snn=5.02$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertPbPb}.}
\end{table*}

\begin{table*}[t]{\large \PbPb\ at $\snn=5.5$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-PbpnrcPbpnrc-snn68.5-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 5.5  sigmaNN: 68.5  nEvents: 4600000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 3.5 & 1782 $\pm$ 150 & 384.3 $\pm$ 16.7 & 26 $\pm$ 2.2 & 0.0719 $\pm$ 0.0391 & 0.0843 $\pm$ 0.0451 & 5.19 $\pm$ 3                  &145 $\pm$ 3.81  \\
5--10\%  & 3.5 & 4.95 & 1395 $\pm$ 114 & 331.2 $\pm$ 17.6 & 20.4 $\pm$ 1.7 & 0.112 $\pm$ 0.0574 & 0.112 $\pm$ 0.0583 & 4.9 $\pm$ 2.85            &137 $\pm$ 7.38  \\
10--15\%  & 4.95 & 6.05 & 1100 $\pm$ 94.5 & 283.3 $\pm$ 16.9 & 16.1 $\pm$ 1.4 & 0.157 $\pm$ 0.0732 & 0.134 $\pm$ 0.0697 & 4.61 $\pm$ 2.7         &122 $\pm$ 8.43  \\
15--20\%  & 6.05 & 6.99 & 864.6 $\pm$ 81.8 & 241.1 $\pm$ 16.1 & 12.6 $\pm$ 1.2 & 0.201 $\pm$ 0.0859 & 0.154 $\pm$ 0.0798 & 4.31 $\pm$ 2.57       &108 $\pm$ 8.21  \\
20--25\%  & 6.99 & 7.81 & 674.2 $\pm$ 72.4 & 204.1 $\pm$ 15.3 & 9.84 $\pm$ 1.1 & 0.243 $\pm$ 0.0974 & 0.173 $\pm$ 0.0895 & 4.06 $\pm$ 2.44       &95.8 $\pm$ 8.03 \\
25--30\%  & 7.81 & 8.56 & 520.4 $\pm$ 64.6 & 171.7 $\pm$ 14.7 & 7.6 $\pm$ 0.94 & 0.281 $\pm$ 0.109 & 0.192 $\pm$ 0.0993 & 3.82 $\pm$ 2.32        &84.7 $\pm$ 7.79 \\
30--35\%  & 8.56 & 9.25 & 396 $\pm$ 57.6 & 143.2 $\pm$ 14.2 & 5.78 $\pm$ 0.84 & 0.317 $\pm$ 0.12 & 0.212 $\pm$ 0.109 & 3.58 $\pm$ 2.21           &74.5 $\pm$ 7.57 \\
35--40\%  & 9.25 & 9.89 & 296.1 $\pm$ 50.5 & 118.2 $\pm$ 13.6 & 4.32 $\pm$ 0.74 & 0.351 $\pm$ 0.131 & 0.233 $\pm$ 0.119 & 3.34 $\pm$ 2.1         &65.3 $\pm$ 7.39 \\
40--45\%  & 9.89 & 10.5 & 217.9 $\pm$ 43.6 & 96.51 $\pm$ 13.1 & 3.18 $\pm$ 0.64 & 0.385 $\pm$ 0.142 & 0.256 $\pm$ 0.129 & 3.11 $\pm$ 2           &56.8 $\pm$ 7.22 \\
45--50\%  & 10.5 & 11 & 156.7 $\pm$ 36.8 & 77.59 $\pm$ 12.4 & 2.29 $\pm$ 0.54 & 0.416 $\pm$ 0.154 & 0.281 $\pm$ 0.139 & 2.88 $\pm$ 1.89          &48.9 $\pm$ 7.06 \\
50--55\%  & 11 & 11.6 & 109.9 $\pm$ 30.4 & 61.26 $\pm$ 11.7 & 1.6 $\pm$ 0.44 & 0.449 $\pm$ 0.166 & 0.307 $\pm$ 0.149 & 2.66 $\pm$ 1.79           &41.6 $\pm$ 6.89  \\
55--60\%  & 11.6 & 12.1 & 75.17 $\pm$ 24.5 & 47.38 $\pm$ 10.9 & 1.1 $\pm$ 0.36 & 0.482 $\pm$ 0.178 & 0.335 $\pm$ 0.159 & 2.44 $\pm$ 1.69         &34.9 $\pm$ 6.7   \\
60--65\%  & 12.1 & 12.6 & 50.13 $\pm$ 19.3 & 35.75 $\pm$ 9.99 & 0.732 $\pm$ 0.28 & 0.518 $\pm$ 0.189 & 0.362 $\pm$ 0.169 & 2.21 $\pm$ 1.57       &28.6 $\pm$ 6.58  \\
65--70\%  & 12.6 & 13.1 & 32.49 $\pm$ 14.8 & 26.26 $\pm$ 8.95 & 0.474 $\pm$ 0.22 & 0.557 $\pm$ 0.2 & 0.385 $\pm$ 0.178 & 1.97 $\pm$ 1.46         &22.8 $\pm$ 6.36  \\
70--75\%  & 13.1 & 13.5 & 20.62 $\pm$ 11.2 & 18.75 $\pm$ 7.81 & 0.301 $\pm$ 0.16 & 0.595 $\pm$ 0.209 & 0.401 $\pm$ 0.19 & 1.73 $\pm$ 1.31        &17.7 $\pm$ 6.08  \\
75--80\%  & 13.5 & 14 & 12.85 $\pm$ 8.18 & 13.08 $\pm$ 6.56 & 0.188 $\pm$ 0.12 & 0.633 $\pm$ 0.219 & 0.409 $\pm$ 0.209 & 1.5 $\pm$ 1.15          &13.4 $\pm$ 5.52  \\
80--85\%  & 14 & 14.4 & 8.045 $\pm$ 5.86 & 9.056 $\pm$ 5.23 & 0.117 $\pm$ 0.086 & 0.67 $\pm$ 0.232 & 0.406 $\pm$ 0.239 & 1.3 $\pm$ 0.976         &9.92 $\pm$ 4.73  \\
85--90\%  & 14.4 & 15 & 5.114 $\pm$ 4.11 & 6.325 $\pm$ 3.99 & 0.0747 $\pm$ 0.06 & 0.713 $\pm$ 0.246 & 0.39 $\pm$ 0.276 & 1.13 $\pm$ 0.786        &7.4 $\pm$ 3.8    \\
90--95\%  & 15 & 15.6 & 3.284 $\pm$ 2.78 & 4.466 $\pm$ 2.87 & 0.0479 $\pm$ 0.041 & 0.765 $\pm$ 0.254 & 0.35 $\pm$ 0.313 & 1 $\pm$ 0.615          &5.56 $\pm$ 2.78   \\
95--100\%  & 15.6 & 20 & 2.037 $\pm$ 1.72 & 3.104 $\pm$ 1.81 & 0.0297 $\pm$ 0.025 & 0.845 $\pm$ 0.242 & 0.255 $\pm$ 0.327 & 0.896 $\pm$ 0.431    &4.19 $\pm$ 1.72   \\\hline
0--100\%  & 0 & 20 & 386.1 $\pm$ 512 & 113.8 $\pm$ 116 & 5.64 $\pm$ 7.5 & 0.438 $\pm$ 0.277 & 0.272 $\pm$ 0.205 & 2.83 $\pm$ 2.35                &52.1 $\pm$ 41.9   \\\hline\hline
\end{tabular}
\caption{\label{tab:cent55} Various quantities for \PbPb\ collisions at $\snn=5.5$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertPbPb}.}
\end{table*}

\begin{table*}[t]{\large \PbPb\ at $\snn=10.6$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-PbpnrcPbpnrc-snn75.3-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 10.5  sigmaNN: 75.3  nEvents: 4700000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 3.51 & 1954 $\pm$ 163 & 386.7 $\pm$ 16 & 26 $\pm$ 2.2 & 0.0703 $\pm$ 0.0381 & 0.0832 $\pm$ 0.0445 & 5.24 $\pm$ 2.99              &146 $\pm$ 3.17  \\
5--10\%  & 3.51 & 4.97 & 1528 $\pm$ 125 & 334.8 $\pm$ 17.5 & 20.3 $\pm$ 1.7 & 0.107 $\pm$ 0.0556 & 0.111 $\pm$ 0.0581 & 4.96 $\pm$ 2.84        &140 $\pm$ 6.55  \\
10--15\%  & 4.97 & 6.08 & 1202 $\pm$ 103 & 286.8 $\pm$ 17 & 16 $\pm$ 1.4 & 0.151 $\pm$ 0.0712 & 0.133 $\pm$ 0.0692 & 4.67 $\pm$ 2.7            &127 $\pm$ 8.61  \\
15--20\%  & 6.08 & 7.02 & 943.1 $\pm$ 89 & 244.5 $\pm$ 16.2 & 12.5 $\pm$ 1.2 & 0.194 $\pm$ 0.0843 & 0.153 $\pm$ 0.0795 & 4.4 $\pm$ 2.57        &113 $\pm$ 8.53  \\
20--25\%  & 7.02 & 7.85 & 734.5 $\pm$ 78.8 & 207.4 $\pm$ 15.6 & 9.75 $\pm$ 1 & 0.234 $\pm$ 0.0962 & 0.172 $\pm$ 0.0889 & 4.13 $\pm$ 2.45       &100 $\pm$ 8.33  \\
25--30\%  & 7.85 & 8.6 & 565.5 $\pm$ 70.4 & 174.7 $\pm$ 14.9 & 7.51 $\pm$ 0.93 & 0.272 $\pm$ 0.107 & 0.191 $\pm$ 0.0986 & 3.88 $\pm$ 2.32      &88.6 $\pm$ 8.11 \\
30--35\%  & 8.6 & 9.29 & 429 $\pm$ 62.6 & 145.8 $\pm$ 14.4 & 5.7 $\pm$ 0.83 & 0.308 $\pm$ 0.118 & 0.211 $\pm$ 0.108 & 3.65 $\pm$ 2.22          &78.3 $\pm$ 7.92 \\
35--40\%  & 9.29 & 9.93 & 320.2 $\pm$ 54.8 & 120.5 $\pm$ 13.9 & 4.25 $\pm$ 0.73 & 0.342 $\pm$ 0.129 & 0.232 $\pm$ 0.118 & 3.41 $\pm$ 2.11      &68.8 $\pm$ 7.72 \\
40--45\%  & 9.93 & 10.5 & 234.2 $\pm$ 47.1 & 98.36 $\pm$ 13.3 & 3.11 $\pm$ 0.63 & 0.375 $\pm$ 0.14 & 0.254 $\pm$ 0.128 & 3.19 $\pm$ 2          &60 $\pm$ 7.55   \\
45--50\%  & 10.5 & 11.1 & 167.6 $\pm$ 39.6 & 79.08 $\pm$ 12.7 & 2.23 $\pm$ 0.53 & 0.407 $\pm$ 0.152 & 0.278 $\pm$ 0.138 & 2.96 $\pm$ 1.9       &51.9 $\pm$ 7.41 \\
50--55\%  & 11.1 & 11.6 & 117 $\pm$ 32.5 & 62.42 $\pm$ 12 & 1.55 $\pm$ 0.43 & 0.439 $\pm$ 0.164 & 0.303 $\pm$ 0.147 & 2.74 $\pm$ 1.8           &44.4 $\pm$ 7.23 \\
55--60\%  & 11.6 & 12.2 & 79.64 $\pm$ 26 & 48.3 $\pm$ 11.1 & 1.06 $\pm$ 0.35 & 0.473 $\pm$ 0.176 & 0.329 $\pm$ 0.157 & 2.52 $\pm$ 1.69         &37.3 $\pm$ 7.1  \\
60--65\%  & 12.2 & 12.7 & 52.8 $\pm$ 20.4 & 36.49 $\pm$ 10.2 & 0.701 $\pm$ 0.27 & 0.508 $\pm$ 0.188 & 0.355 $\pm$ 0.166 & 2.28 $\pm$ 1.58      &30.8 $\pm$ 6.95 \\
65--70\%  & 12.7 & 13.1 & 34.12 $\pm$ 15.6 & 26.81 $\pm$ 9.15 & 0.453 $\pm$ 0.21 & 0.544 $\pm$ 0.199 & 0.378 $\pm$ 0.175 & 2.05 $\pm$ 1.47     &24.8 $\pm$ 6.78 \\
70--75\%  & 13.1 & 13.6 & 21.54 $\pm$ 11.7 & 19.15 $\pm$ 7.98 & 0.286 $\pm$ 0.16 & 0.584 $\pm$ 0.208 & 0.395 $\pm$ 0.188 & 1.81 $\pm$ 1.34     &19.3 $\pm$ 6.5  \\
75--80\%  & 13.6 & 14.1 & 13.34 $\pm$ 8.53 & 13.32 $\pm$ 6.7 & 0.177 $\pm$ 0.11 & 0.62 $\pm$ 0.219 & 0.405 $\pm$ 0.207 & 1.58 $\pm$ 1.18       &14.6 $\pm$ 5.96 \\
80--85\%  & 14.1 & 14.5 & 8.321 $\pm$ 6.12 & 9.216 $\pm$ 5.36 & 0.111 $\pm$ 0.081 & 0.659 $\pm$ 0.233 & 0.404 $\pm$ 0.238 & 1.36 $\pm$ 0.999   &10.9 $\pm$ 5.13 \\
85--90\%  & 14.5 & 15 & 5.26 $\pm$ 4.28 & 6.423 $\pm$ 4.09 & 0.0698 $\pm$ 0.057 & 0.701 $\pm$ 0.248 & 0.392 $\pm$ 0.276 & 1.2 $\pm$ 0.823      &8.14 $\pm$ 4.14  \\
90--95\%  & 15 & 15.7 & 3.364 $\pm$ 2.89 & 4.526 $\pm$ 2.94 & 0.0447 $\pm$ 0.038 & 0.756 $\pm$ 0.258 & 0.353 $\pm$ 0.313 & 1.06 $\pm$ 0.641    &6.14 $\pm$ 3.05   \\
95--100\%  & 15.7 & 20 & 2.071 $\pm$ 1.78 & 3.135 $\pm$ 1.85 & 0.0275 $\pm$ 0.024 & 0.838 $\pm$ 0.246 & 0.26 $\pm$ 0.329 & 0.947 $\pm$ 0.449   &4.62 $\pm$ 1.89   \\\hline
0--100\%  & 0 & 20 & 420.7 $\pm$ 561 & 115.4 $\pm$ 117 & 5.59 $\pm$ 7.4 & 0.429 $\pm$ 0.275 & 0.269 $\pm$ 0.203 & 2.9 $\pm$ 2.35               &53.4 $\pm$ 42     \\\hline\hline
\end{tabular}
\caption{\label{tab:cent106} Various quantities for \PbPb\ collisions at $\snn=10.6$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertPbPb}.}
\end{table*}

\begin{table*}[t]{\large \PbPb\ at $\snn=39$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-PbpnrcPbpnrc-snn90.5-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 39  sigmaNN: 90.5  nEvents: 4900000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 3.55 & 2334 $\pm$ 196 & 390.9 $\pm$ 14.8 & 25.8 $\pm$ 2.2 & 0.0675 $\pm$ 0.0362 & 0.0808 $\pm$ 0.0432 & 5.34 $\pm$ 2.97           & 147 $\pm$ 2.31 \\
5--10\%  & 3.55 & 5.02 & 1817 $\pm$ 150 & 341 $\pm$ 17.4 & 20.1 $\pm$ 1.7 & 0.0991 $\pm$ 0.0522 & 0.109 $\pm$ 0.057 & 5.06 $\pm$ 2.84           & 144 $\pm$ 4.79 \\
10--15\%  & 5.02 & 6.15 & 1422 $\pm$ 123 & 293.1 $\pm$ 17.3 & 15.7 $\pm$ 1.4 & 0.139 $\pm$ 0.0679 & 0.131 $\pm$ 0.0683 & 4.8 $\pm$ 2.7          & 135 $\pm$ 7.95 \\
15--20\%  & 6.15 & 7.11 & 1109 $\pm$ 106 & 250.3 $\pm$ 16.6 & 12.2 $\pm$ 1.2 & 0.18 $\pm$ 0.0811 & 0.151 $\pm$ 0.0784 & 4.52 $\pm$ 2.57         & 122 $\pm$ 9  \\ \\
20--25\%  & 7.11 & 7.94 & 857.8 $\pm$ 93 & 212.6 $\pm$ 16 & 9.48 $\pm$ 1 & 0.219 $\pm$ 0.093 & 0.17 $\pm$ 0.0883 & 4.28 $\pm$ 2.45              & 109 $\pm$ 8.91  \\
25--30\%  & 7.94 & 8.7 & 655.9 $\pm$ 82.5 & 179.3 $\pm$ 15.4 & 7.25 $\pm$ 0.91 & 0.255 $\pm$ 0.104 & 0.189 $\pm$ 0.0975 & 4.03 $\pm$ 2.33       & 96.9 $\pm$ 8.76 \\
30--35\%  & 8.7 & 9.4 & 494.6 $\pm$ 72.8 & 149.8 $\pm$ 14.8 & 5.47 $\pm$ 0.8 & 0.29 $\pm$ 0.115 & 0.207 $\pm$ 0.106 & 3.79 $\pm$ 2.22           & 86 $\pm$ 8.56   \\
35--40\%  & 9.4 & 10 & 366.4 $\pm$ 63.3 & 124 $\pm$ 14.3 & 4.05 $\pm$ 0.7 & 0.323 $\pm$ 0.126 & 0.227 $\pm$ 0.116 & 3.56 $\pm$ 2.1              & 76 $\pm$ 8.38   \\
40--45\%  & 10 & 10.7 & 265.8 $\pm$ 54 & 101.3 $\pm$ 13.8 & 2.94 $\pm$ 0.6 & 0.355 $\pm$ 0.137 & 0.249 $\pm$ 0.125 & 3.33 $\pm$ 2               & 66.7 $\pm$ 8.24 \\
45--50\%  & 10.7 & 11.2 & 189 $\pm$ 45 & 81.63 $\pm$ 13.1 & 2.09 $\pm$ 0.5 & 0.386 $\pm$ 0.148 & 0.271 $\pm$ 0.134 & 3.11 $\pm$ 1.9             & 58.1 $\pm$ 8.07 \\
50--55\%  & 11.2 & 11.8 & 131 $\pm$ 36.7 & 64.58 $\pm$ 12.4 & 1.45 $\pm$ 0.41 & 0.418 $\pm$ 0.16 & 0.295 $\pm$ 0.143 & 2.89 $\pm$ 1.8           & 50 $\pm$ 7.93   \\
55--60\%  & 11.8 & 12.3 & 88.42 $\pm$ 29.2 & 49.99 $\pm$ 11.5 & 0.977 $\pm$ 0.32 & 0.451 $\pm$ 0.172 & 0.319 $\pm$ 0.152 & 2.68 $\pm$ 1.71      & 42.5 $\pm$ 7.82 \\
60--65\%  & 12.3 & 12.8 & 58.06 $\pm$ 22.6 & 37.76 $\pm$ 10.6 & 0.642 $\pm$ 0.25 & 0.485 $\pm$ 0.184 & 0.344 $\pm$ 0.161 & 2.45 $\pm$ 1.6       & 35.3 $\pm$ 7.7  \\
65--70\%  & 12.8 & 13.3 & 37.12 $\pm$ 17.1 & 27.71 $\pm$ 9.47 & 0.41 $\pm$ 0.19 & 0.522 $\pm$ 0.196 & 0.366 $\pm$ 0.171 & 2.21 $\pm$ 1.5        & 28.7 $\pm$ 7.57 \\
70--75\%  & 13.3 & 13.8 & 23.23 $\pm$ 12.7 & 19.78 $\pm$ 8.27 & 0.257 $\pm$ 0.14 & 0.559 $\pm$ 0.206 & 0.383 $\pm$ 0.182 & 1.97 $\pm$ 1.38      & 22.6 $\pm$ 7.35 \\
75--80\%  & 13.8 & 14.2 & 14.37 $\pm$ 9.28 & 13.82 $\pm$ 6.97 & 0.159 $\pm$ 0.1 & 0.595 $\pm$ 0.218 & 0.395 $\pm$ 0.202 & 1.74 $\pm$ 1.23       & 17.3 $\pm$ 6.84 \\
80--85\%  & 14.2 & 14.7 & 8.862 $\pm$ 6.59 & 9.532 $\pm$ 5.59 & 0.0979 $\pm$ 0.073 & 0.635 $\pm$ 0.233 & 0.401 $\pm$ 0.234 & 1.52 $\pm$ 1.06    & 13 $\pm$ 5.99   \\
85--90\%  & 14.7 & 15.2 & 5.539 $\pm$ 4.6 & 6.606 $\pm$ 4.28 & 0.0612 $\pm$ 0.051 & 0.681 $\pm$ 0.251 & 0.393 $\pm$ 0.273 & 1.33 $\pm$ 0.877    & 9.76 $\pm$ 4.87 \\
90--95\%  & 15.2 & 15.9 & 3.517 $\pm$ 3.1 & 4.641 $\pm$ 3.09 & 0.0389 $\pm$ 0.034 & 0.74 $\pm$ 0.263 & 0.359 $\pm$ 0.313 & 1.18 $\pm$ 0.696     & 7.39 $\pm$ 3.62 \\
95--100\%  & 15.9 & 20 & 2.15 $\pm$ 1.93 & 3.204 $\pm$ 1.99 & 0.0238 $\pm$ 0.021 & 0.828 $\pm$ 0.253 & 0.267 $\pm$ 0.332 & 1.05 $\pm$ 0.488     & 5.6 $\pm$ 2.27   \\\hline
0--100\%  & 0 & 20 & 494.1 $\pm$ 668 & 118.1 $\pm$ 119 & 5.46 $\pm$ 7.4 & 0.412 $\pm$ 0.272 & 0.265 $\pm$ 0.201 & 3.04 $\pm$ 2.36               & 55.9 $\pm$ 42.2 \\\hline\hline
\end{tabular}
\caption{\label{tab:cent39} Various quantities for \PbPb\ collisions at $\snn=39$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertPbPb}.}
\end{table*}

\begin{table*}[t]{\large \pPb\ at $\snn=5.02$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-pPbpnrc-snn67.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 5.02  sigmaNN: 67.6  nEvents: 8900000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 1.82 & 13.68 $\pm$ 3.51 & 14.68 $\pm$ 3.51 & 0.202 $\pm$ 0.052 & 0.299 $\pm$ 0.157 & 0.328 $\pm$ 0.168 & 1.23 $\pm$ 0.434                & 9.51 $\pm$ 1.2   \\
5--10\%  & 1.82 & 2.58 & 13.11 $\pm$ 3.4 & 14.11 $\pm$ 3.4 & 0.194 $\pm$ 0.05 & 0.307 $\pm$ 0.161 & 0.337 $\pm$ 0.171 & 1.22 $\pm$ 0.436               & 9.37 $\pm$ 1.22  \\
10--15\%  & 2.58 & 3.16 & 12.5 $\pm$ 3.3 & 13.5 $\pm$ 3.3 & 0.185 $\pm$ 0.049 & 0.315 $\pm$ 0.166 & 0.345 $\pm$ 0.175 & 1.21 $\pm$ 0.437               & 9.22 $\pm$ 1.24  \\
15--20\%  & 3.16 & 3.65 & 11.83 $\pm$ 3.18 & 12.83 $\pm$ 3.18 & 0.175 $\pm$ 0.047 & 0.326 $\pm$ 0.17 & 0.356 $\pm$ 0.179 & 1.2 $\pm$ 0.439             & 9.04 $\pm$ 1.27  \\
20--25\%  & 3.65 & 4.08 & 11.13 $\pm$ 3.07 & 12.13 $\pm$ 3.07 & 0.165 $\pm$ 0.045 & 0.338 $\pm$ 0.176 & 0.369 $\pm$ 0.184 & 1.19 $\pm$ 0.442           & 8.81 $\pm$ 1.3   \\
25--30\%  & 4.08 & 4.47 & 10.36 $\pm$ 2.96 & 11.36 $\pm$ 2.96 & 0.153 $\pm$ 0.044 & 0.354 $\pm$ 0.183 & 0.384 $\pm$ 0.19 & 1.17 $\pm$ 0.443            & 8.56 $\pm$ 1.34  \\
30--35\%  & 4.47 & 4.83 & 9.529 $\pm$ 2.83 & 10.53 $\pm$ 2.83 & 0.141 $\pm$ 0.042 & 0.373 $\pm$ 0.191 & 0.402 $\pm$ 0.196 & 1.15 $\pm$ 0.445           & 8.25 $\pm$ 1.37  \\
35--40\%  & 4.83 & 5.16 & 8.646 $\pm$ 2.7 & 9.646 $\pm$ 2.7 & 0.128 $\pm$ 0.04 & 0.396 $\pm$ 0.201 & 0.422 $\pm$ 0.203 & 1.12 $\pm$ 0.445              & 7.88 $\pm$ 1.41  \\
40--45\%  & 5.16 & 5.47 & 7.721 $\pm$ 2.57 & 8.721 $\pm$ 2.57 & 0.114 $\pm$ 0.038 & 0.424 $\pm$ 0.212 & 0.445 $\pm$ 0.21 & 1.1 $\pm$ 0.444             & 7.43 $\pm$ 1.45  \\
45--50\%  & 5.47 & 5.77 & 6.766 $\pm$ 2.41 & 7.766 $\pm$ 2.41 & 0.1 $\pm$ 0.036 & 0.459 $\pm$ 0.224 & 0.467 $\pm$ 0.218 & 1.06 $\pm$ 0.439             & 6.95 $\pm$ 1.46  \\
50--55\%  & 5.77 & 6.05 & 5.836 $\pm$ 2.25 & 6.836 $\pm$ 2.25 & 0.0863 $\pm$ 0.033 & 0.498 $\pm$ 0.236 & 0.488 $\pm$ 0.227 & 1.03 $\pm$ 0.433          & 6.43 $\pm$ 1.46  \\
55--60\%  & 6.05 & 6.32 & 4.949 $\pm$ 2.07 & 5.949 $\pm$ 2.07 & 0.0732 $\pm$ 0.031 & 0.539 $\pm$ 0.248 & 0.504 $\pm$ 0.24 & 0.989 $\pm$ 0.425          & 5.9 $\pm$ 1.43   \\
60--65\%  & 6.32 & 6.58 & 4.132 $\pm$ 1.87 & 5.132 $\pm$ 1.87 & 0.0611 $\pm$ 0.028 & 0.586 $\pm$ 0.261 & 0.508 $\pm$ 0.259 & 0.952 $\pm$ 0.412         & 5.39 $\pm$ 1.39  \\
65--70\%  & 6.58 & 6.84 & 3.415 $\pm$ 1.66 & 4.415 $\pm$ 1.66 & 0.0505 $\pm$ 0.025 & 0.636 $\pm$ 0.271 & 0.497 $\pm$ 0.284 & 0.919 $\pm$ 0.396         & 4.91 $\pm$ 1.32  \\
70--75\%  & 6.84 & 7.1 & 2.802 $\pm$ 1.45 & 3.802 $\pm$ 1.45 & 0.0415 $\pm$ 0.021 & 0.689 $\pm$ 0.276 & 0.47 $\pm$ 0.314 & 0.89 $\pm$ 0.379            & 4.49 $\pm$ 1.22  \\
75--80\%  & 7.1 & 7.36 & 2.294 $\pm$ 1.23 & 3.294 $\pm$ 1.23 & 0.0339 $\pm$ 0.018 & 0.745 $\pm$ 0.275 & 0.42 $\pm$ 0.342 & 0.866 $\pm$ 0.361           & 4.11 $\pm$ 1.1    \\
80--85\%  & 7.36 & 7.65 & 1.877 $\pm$ 1 & 2.877 $\pm$ 1 & 0.0278 $\pm$ 0.015 & 0.805 $\pm$ 0.262 & 0.349 $\pm$ 0.357 & 0.845 $\pm$ 0.341               & 3.8 $\pm$ 0.964   \\
85--90\%  & 7.65 & 7.99 & 1.55 $\pm$ 0.784 & 2.55 $\pm$ 0.784 & 0.0229 $\pm$ 0.012 & 0.865 $\pm$ 0.234 & 0.26 $\pm$ 0.348 & 0.828 $\pm$ 0.324          & 3.54 $\pm$ 0.814  \\
90--95\%  & 7.99 & 8.49 & 1.287 $\pm$ 0.556 & 2.287 $\pm$ 0.556 & 0.019 $\pm$ 0.0082 & 0.923 $\pm$ 0.188 & 0.159 $\pm$ 0.303 & 0.816 $\pm$ 0.307       & 3.33 $\pm$ 0.649  \\
95--100\%  & 8.49 & 14.7 & 1.082 $\pm$ 0.295 & 2.082 $\pm$ 0.295 & 0.016 $\pm$ 0.0044 & 0.976 $\pm$ 0.109 & 0.0516 $\pm$ 0.189 & 0.805 $\pm$ 0.291     & 3.15 $\pm$ 0.451  \\\hline
0--100\%  & 0 & 14.7 & 6.723 $\pm$ 4.87 & 7.723 $\pm$ 4.87 & 0.0994 $\pm$ 0.072 & 0.543 $\pm$ 0.306 & 0.378 $\pm$ 0.271 & 1.03 $\pm$ 0.433             & 6.5 $\pm$ 2.53    \\\hline\hline
\end{tabular}
\caption{\label{tab:cppb502} Various quantities for \pPb\ collisions at $\snn=5.02$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertpPb}.}
\end{table*}

\begin{table*}[t]{\large \pPb\ at $\snn=8.16$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber--gmc--pPbpnrc--snn72.5--md0.4--nd--1.0--rc1--smax0.1_sum.root -- sqrtsNN: 8.16  sigmaNN: 72.5  nEvents: 2300000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 1.84 & 14.65 $\pm$ 3.59 & 15.65 $\pm$ 3.59 & 0.202 $\pm$ 0.05 & 0.286 $\pm$ 0.151 & 0.315 $\pm$ 0.162 & 1.29 $\pm$ 0.445                 & 10.4 $\pm$ 1.24 \\
5--10\%  & 1.84 & 2.6 & 14.01 $\pm$ 3.51 & 15.01 $\pm$ 3.51 & 0.193 $\pm$ 0.048 & 0.295 $\pm$ 0.155 & 0.325 $\pm$ 0.166 & 1.28 $\pm$ 0.447             & 10.3 $\pm$ 1.27 \\
10--15\%  & 2.6 & 3.19 & 13.34 $\pm$ 3.4 & 14.34 $\pm$ 3.4 & 0.184 $\pm$ 0.047 & 0.304 $\pm$ 0.159 & 0.333 $\pm$ 0.169 & 1.27 $\pm$ 0.45               & 10.1 $\pm$ 1.29 \\
15--20\%  & 3.19 & 3.68 & 12.62 $\pm$ 3.27 & 13.62 $\pm$ 3.27 & 0.174 $\pm$ 0.045 & 0.314 $\pm$ 0.164 & 0.344 $\pm$ 0.174 & 1.26 $\pm$ 0.451           & 9.91 $\pm$ 1.33 \\
20--25\%  & 3.68 & 4.11 & 11.87 $\pm$ 3.16 & 12.87 $\pm$ 3.16 & 0.164 $\pm$ 0.044 & 0.326 $\pm$ 0.17 & 0.357 $\pm$ 0.179 & 1.24 $\pm$ 0.453            & 9.67 $\pm$ 1.36 \\
25--30\%  & 4.11 & 4.51 & 11.01 $\pm$ 3.03 & 12.01 $\pm$ 3.03 & 0.152 $\pm$ 0.042 & 0.341 $\pm$ 0.177 & 0.372 $\pm$ 0.185 & 1.22 $\pm$ 0.456           & 9.38 $\pm$ 1.4  \\
30--35\%  & 4.51 & 4.87 & 10.07 $\pm$ 2.91 & 11.07 $\pm$ 2.91 & 0.139 $\pm$ 0.04 & 0.361 $\pm$ 0.186 & 0.391 $\pm$ 0.192 & 1.2 $\pm$ 0.457             & 9.03 $\pm$ 1.44 \\
35--40\%  & 4.87 & 5.2 & 9.116 $\pm$ 2.78 & 10.12 $\pm$ 2.78 & 0.126 $\pm$ 0.038 & 0.384 $\pm$ 0.196 & 0.413 $\pm$ 0.199 & 1.18 $\pm$ 0.459            & 8.61 $\pm$ 1.49 \\
40--45\%  & 5.2 & 5.52 & 8.091 $\pm$ 2.62 & 9.091 $\pm$ 2.62 & 0.112 $\pm$ 0.036 & 0.413 $\pm$ 0.207 & 0.437 $\pm$ 0.207 & 1.14 $\pm$ 0.456            & 8.12 $\pm$ 1.52 \\
45--50\%  & 5.52 & 5.82 & 7.06 $\pm$ 2.46 & 8.06 $\pm$ 2.46 & 0.0974 $\pm$ 0.034 & 0.449 $\pm$ 0.219 & 0.461 $\pm$ 0.215 & 1.11 $\pm$ 0.454            & 7.58 $\pm$ 1.54 \\
50--55\%  & 5.82 & 6.1 & 6.064 $\pm$ 2.29 & 7.064 $\pm$ 2.29 & 0.0836 $\pm$ 0.032 & 0.486 $\pm$ 0.232 & 0.485 $\pm$ 0.224 & 1.07 $\pm$ 0.448           & 6.99 $\pm$ 1.55 \\
55--60\%  & 6.1 & 6.38 & 5.108 $\pm$ 2.1 & 6.108 $\pm$ 2.1 & 0.0705 $\pm$ 0.029 & 0.529 $\pm$ 0.246 & 0.503 $\pm$ 0.237 & 1.03 $\pm$ 0.438             & 6.4 $\pm$ 1.52  \\
60--65\%  & 6.38 & 6.64 & 4.241 $\pm$ 1.9 & 5.241 $\pm$ 1.9 & 0.0585 $\pm$ 0.026 & 0.575 $\pm$ 0.258 & 0.51 $\pm$ 0.256 & 0.992 $\pm$ 0.425            & 5.84 $\pm$ 1.48 \\
65--70\%  & 6.64 & 6.9 & 3.49 $\pm$ 1.69 & 4.49 $\pm$ 1.69 & 0.0481 $\pm$ 0.023 & 0.627 $\pm$ 0.27 & 0.501 $\pm$ 0.281 & 0.958 $\pm$ 0.41              & 5.32 $\pm$ 1.41 \\
70--75\%  & 6.9 & 7.15 & 2.856 $\pm$ 1.47 & 3.856 $\pm$ 1.47 & 0.0394 $\pm$ 0.02 & 0.681 $\pm$ 0.277 & 0.474 $\pm$ 0.312 & 0.929 $\pm$ 0.391           & 4.83 $\pm$ 1.3   \\
75--80\%  & 7.15 & 7.42 & 2.328 $\pm$ 1.24 & 3.328 $\pm$ 1.24 & 0.0321 $\pm$ 0.017 & 0.738 $\pm$ 0.277 & 0.426 $\pm$ 0.341 & 0.903 $\pm$ 0.373         & 4.43 $\pm$ 1.18  \\
80--85\%  & 7.42 & 7.71 & 1.905 $\pm$ 1.02 & 2.905 $\pm$ 1.02 & 0.0263 $\pm$ 0.014 & 0.798 $\pm$ 0.265 & 0.357 $\pm$ 0.358 & 0.881 $\pm$ 0.355         & 4.1 $\pm$ 1.04   \\
85--90\%  & 7.71 & 8.05 & 1.556 $\pm$ 0.787 & 2.556 $\pm$ 0.787 & 0.0215 $\pm$ 0.011 & 0.862 $\pm$ 0.237 & 0.265 $\pm$ 0.351 & 0.861 $\pm$ 0.335       & 3.81 $\pm$ 0.869 \\
90--95\%  & 8.05 & 8.55 & 1.291 $\pm$ 0.56 & 2.291 $\pm$ 0.56 & 0.0178 $\pm$ 0.0077 & 0.921 $\pm$ 0.191 & 0.162 $\pm$ 0.306 & 0.849 $\pm$ 0.316        & 3.57 $\pm$ 0.688 \\
95--100\%  & 8.55 & 14.8 & 1.083 $\pm$ 0.296 & 2.083 $\pm$ 0.296 & 0.0149 $\pm$ 0.0041 & 0.976 $\pm$ 0.11 & 0.0517 $\pm$ 0.189 & 0.838 $\pm$ 0.302     & 3.39 $\pm$ 0.483 \\\hline
0--100\%  & 0 & 14.8 & 7.085 $\pm$ 5.19 & 8.085 $\pm$ 5.19 & 0.0977 $\pm$ 0.072 & 0.534 $\pm$ 0.306 & 0.374 $\pm$ 0.269 & 1.08 $\pm$ 0.448             & 7.09 $\pm$ 2.78  \\\hline\hline
\end{tabular}
\caption{\label{tab:cppb816} Various quantities for \pPb\ collisions at $\snn=8.16$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertpPb}.}
\end{table*}

\begin{table*}[t]{\large \pPb\ at $\snn=8.8$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-pPbpnrc-snn73.3-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 8.8  sigmaNN: 73.3  nEvents: 1850000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 1.84 & 14.83 $\pm$ 3.63 & 15.83 $\pm$ 3.63 & 0.202 $\pm$ 0.05 & 0.285 $\pm$ 0.15 & 0.314 $\pm$ 0.161 & 1.3 $\pm$ 0.447                   & 10.6 $\pm$ 1.25  \\
5--10\%  & 1.84 & 2.6 & 14.18 $\pm$ 3.52 & 15.18 $\pm$ 3.52 & 0.193 $\pm$ 0.048 & 0.293 $\pm$ 0.154 & 0.322 $\pm$ 0.165 & 1.29 $\pm$ 0.447             & 10.4 $\pm$ 1.27  \\
10--15\%  & 2.6 & 3.19 & 13.49 $\pm$ 3.41 & 14.49 $\pm$ 3.41 & 0.184 $\pm$ 0.047 & 0.301 $\pm$ 0.158 & 0.331 $\pm$ 0.168 & 1.28 $\pm$ 0.45             & 10.3 $\pm$ 1.29  \\
15--20\%  & 3.19 & 3.68 & 12.75 $\pm$ 3.29 & 13.75 $\pm$ 3.29 & 0.174 $\pm$ 0.045 & 0.312 $\pm$ 0.164 & 0.342 $\pm$ 0.173 & 1.26 $\pm$ 0.454           & 10 $\pm$ 1.33    \\
20--25\%  & 3.68 & 4.12 & 11.97 $\pm$ 3.16 & 12.97 $\pm$ 3.16 & 0.163 $\pm$ 0.043 & 0.324 $\pm$ 0.169 & 0.355 $\pm$ 0.179 & 1.25 $\pm$ 0.457           & 9.8 $\pm$ 1.37   \\
25--30\%  & 4.12 & 4.51 & 11.11 $\pm$ 3.04 & 12.11 $\pm$ 3.04 & 0.152 $\pm$ 0.041 & 0.34 $\pm$ 0.177 & 0.369 $\pm$ 0.184 & 1.23 $\pm$ 0.457            & 9.52 $\pm$ 1.4   \\
30--35\%  & 4.51 & 4.87 & 10.18 $\pm$ 2.93 & 11.18 $\pm$ 2.93 & 0.139 $\pm$ 0.04 & 0.36 $\pm$ 0.184 & 0.389 $\pm$ 0.191 & 1.21 $\pm$ 0.46              & 9.16 $\pm$ 1.46  \\
35--40\%  & 4.87 & 5.21 & 9.179 $\pm$ 2.78 & 10.18 $\pm$ 2.78 & 0.125 $\pm$ 0.038 & 0.383 $\pm$ 0.195 & 0.411 $\pm$ 0.199 & 1.18 $\pm$ 0.461           & 8.72 $\pm$ 1.5   \\
40--45\%  & 5.21 & 5.53 & 8.151 $\pm$ 2.64 & 9.151 $\pm$ 2.64 & 0.111 $\pm$ 0.036 & 0.411 $\pm$ 0.206 & 0.435 $\pm$ 0.207 & 1.15 $\pm$ 0.459           & 8.23 $\pm$ 1.53  \\
45--50\%  & 5.53 & 5.83 & 7.113 $\pm$ 2.47 & 8.113 $\pm$ 2.47 & 0.097 $\pm$ 0.034 & 0.446 $\pm$ 0.218 & 0.461 $\pm$ 0.215 & 1.11 $\pm$ 0.455           & 7.68 $\pm$ 1.56  \\
50--55\%  & 5.83 & 6.11 & 6.082 $\pm$ 2.29 & 7.082 $\pm$ 2.29 & 0.083 $\pm$ 0.031 & 0.487 $\pm$ 0.232 & 0.481 $\pm$ 0.224 & 1.07 $\pm$ 0.45            & 7.07 $\pm$ 1.56  \\
55--60\%  & 6.11 & 6.38 & 5.148 $\pm$ 2.11 & 6.148 $\pm$ 2.11 & 0.0702 $\pm$ 0.029 & 0.527 $\pm$ 0.245 & 0.501 $\pm$ 0.237 & 1.03 $\pm$ 0.44           & 6.48 $\pm$ 1.54  \\
60--65\%  & 6.38 & 6.65 & 4.266 $\pm$ 1.91 & 5.266 $\pm$ 1.91 & 0.0582 $\pm$ 0.026 & 0.574 $\pm$ 0.258 & 0.509 $\pm$ 0.256 & 0.999 $\pm$ 0.427         & 5.9 $\pm$ 1.49   \\
65--70\%  & 6.65 & 6.91 & 3.496 $\pm$ 1.69 & 4.496 $\pm$ 1.69 & 0.0477 $\pm$ 0.023 & 0.625 $\pm$ 0.27 & 0.501 $\pm$ 0.281 & 0.964 $\pm$ 0.413          & 5.37 $\pm$ 1.42  \\
70--75\%  & 6.91 & 7.16 & 2.858 $\pm$ 1.47 & 3.858 $\pm$ 1.47 & 0.039 $\pm$ 0.02 & 0.679 $\pm$ 0.278 & 0.475 $\pm$ 0.312 & 0.934 $\pm$ 0.395           & 4.9 $\pm$ 1.32    \\
75--80\%  & 7.16 & 7.43 & 2.328 $\pm$ 1.24 & 3.328 $\pm$ 1.24 & 0.0318 $\pm$ 0.017 & 0.737 $\pm$ 0.277 & 0.428 $\pm$ 0.341 & 0.909 $\pm$ 0.375         & 4.49 $\pm$ 1.19   \\
80--85\%  & 7.43 & 7.72 & 1.898 $\pm$ 1.01 & 2.898 $\pm$ 1.01 & 0.0259 $\pm$ 0.014 & 0.8 $\pm$ 0.264 & 0.354 $\pm$ 0.357 & 0.888 $\pm$ 0.357           & 4.14 $\pm$ 1.04   \\
85--90\%  & 7.72 & 8.06 & 1.557 $\pm$ 0.79 & 2.557 $\pm$ 0.79 & 0.0212 $\pm$ 0.011 & 0.863 $\pm$ 0.236 & 0.263 $\pm$ 0.349 & 0.869 $\pm$ 0.338         & 3.85 $\pm$ 0.884  \\
90--95\%  & 8.06 & 8.56 & 1.294 $\pm$ 0.564 & 2.294 $\pm$ 0.564 & 0.0177 $\pm$ 0.0077 & 0.921 $\pm$ 0.191 & 0.163 $\pm$ 0.306 & 0.854 $\pm$ 0.319      & 3.61 $\pm$ 0.695  \\
95--100\%  & 8.56 & 14.4 & 1.08 $\pm$ 0.292 & 2.08 $\pm$ 0.292 & 0.0147 $\pm$ 0.004 & 0.977 $\pm$ 0.109 & 0.0508 $\pm$ 0.188 & 0.843 $\pm$ 0.302       & 3.43 $\pm$ 0.487  \\\hline
0--100\%  & 0 & 14.4 & 7.146 $\pm$ 5.25 & 8.146 $\pm$ 5.25 & 0.0975 $\pm$ 0.072 & 0.532 $\pm$ 0.307 & 0.373 $\pm$ 0.269 & 1.08 $\pm$ 0.45              & 7.18 $\pm$ 2.82   \\\hline\hline
\end{tabular}
\caption{\label{tab:cppb88} Various quantities for \pPb\ collisions at $\snn=8.8$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertpPb}.}
\end{table*}

\begin{table*}[t]{\large \pPb\ at $\snn=17$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-pPbpnrc-snn80.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 17  sigmaNN: 80.6  nEvents: 2300000
0--5\%  & 0 & 1.86 & 16.26 $\pm$ 3.78 & 17.26 $\pm$ 3.78 & 0.202 $\pm$ 0.047 & 0.27 $\pm$ 0.143 & 0.297 $\pm$ 0.153 & 1.38 $\pm$ 0.461                & 12 $\pm$ 1.3     \\
5--10\%  & 1.86 & 2.63 & 15.54 $\pm$ 3.65 & 16.54 $\pm$ 3.65 & 0.193 $\pm$ 0.045 & 0.278 $\pm$ 0.146 & 0.305 $\pm$ 0.157 & 1.37 $\pm$ 0.464           & 11.8 $\pm$ 1.33  \\
10--15\%  & 2.63 & 3.23 & 14.75 $\pm$ 3.54 & 15.75 $\pm$ 3.54 & 0.183 $\pm$ 0.044 & 0.285 $\pm$ 0.15 & 0.315 $\pm$ 0.161 & 1.36 $\pm$ 0.467           & 11.6 $\pm$ 1.36  \\
15--20\%  & 3.23 & 3.73 & 13.92 $\pm$ 3.42 & 14.92 $\pm$ 3.42 & 0.173 $\pm$ 0.042 & 0.296 $\pm$ 0.155 & 0.327 $\pm$ 0.166 & 1.34 $\pm$ 0.47           & 11.4 $\pm$ 1.4   \\
20--25\%  & 3.73 & 4.17 & 13.01 $\pm$ 3.27 & 14.01 $\pm$ 3.27 & 0.161 $\pm$ 0.041 & 0.307 $\pm$ 0.16 & 0.34 $\pm$ 0.172 & 1.33 $\pm$ 0.472            & 11.1 $\pm$ 1.44  \\
25--30\%  & 4.17 & 4.56 & 12.02 $\pm$ 3.14 & 13.02 $\pm$ 3.14 & 0.149 $\pm$ 0.039 & 0.324 $\pm$ 0.169 & 0.355 $\pm$ 0.178 & 1.31 $\pm$ 0.473          & 10.7 $\pm$ 1.48  \\
30--35\%  & 4.56 & 4.93 & 10.98 $\pm$ 3.01 & 11.98 $\pm$ 3.01 & 0.136 $\pm$ 0.037 & 0.343 $\pm$ 0.177 & 0.375 $\pm$ 0.186 & 1.28 $\pm$ 0.477          & 10.3 $\pm$ 1.55  \\
35--40\%  & 4.93 & 5.27 & 9.849 $\pm$ 2.87 & 10.85 $\pm$ 2.87 & 0.122 $\pm$ 0.036 & 0.368 $\pm$ 0.188 & 0.398 $\pm$ 0.194 & 1.25 $\pm$ 0.478          & 9.81 $\pm$ 1.6   \\
40--45\%  & 5.27 & 5.59 & 8.701 $\pm$ 2.7 & 9.701 $\pm$ 2.7 & 0.108 $\pm$ 0.034 & 0.398 $\pm$ 0.2 & 0.424 $\pm$ 0.202 & 1.22 $\pm$ 0.478              & 9.23 $\pm$ 1.65  \\
45--50\%  & 5.59 & 5.89 & 7.539 $\pm$ 2.53 & 8.539 $\pm$ 2.53 & 0.0935 $\pm$ 0.031 & 0.433 $\pm$ 0.212 & 0.451 $\pm$ 0.212 & 1.18 $\pm$ 0.473         & 8.58 $\pm$ 1.67  \\
50--55\%  & 5.89 & 6.18 & 6.412 $\pm$ 2.36 & 7.412 $\pm$ 2.36 & 0.0796 $\pm$ 0.029 & 0.473 $\pm$ 0.226 & 0.477 $\pm$ 0.221 & 1.14 $\pm$ 0.468         & 7.91 $\pm$ 1.68  \\
55--60\%  & 6.18 & 6.46 & 5.376 $\pm$ 2.17 & 6.376 $\pm$ 2.17 & 0.0667 $\pm$ 0.027 & 0.517 $\pm$ 0.24 & 0.497 $\pm$ 0.233 & 1.09 $\pm$ 0.459          & 7.23 $\pm$ 1.67  \\
60--65\%  & 6.46 & 6.73 & 4.425 $\pm$ 1.95 & 5.425 $\pm$ 1.95 & 0.0549 $\pm$ 0.024 & 0.562 $\pm$ 0.255 & 0.508 $\pm$ 0.251 & 1.05 $\pm$ 0.447         & 6.58 $\pm$ 1.62  \\
65--70\%  & 6.73 & 6.98 & 3.626 $\pm$ 1.73 & 4.626 $\pm$ 1.73 & 0.045 $\pm$ 0.021 & 0.609 $\pm$ 0.268 & 0.507 $\pm$ 0.276 & 1.02 $\pm$ 0.429          & 5.96 $\pm$ 1.54  \\
70--75\%  & 6.98 & 7.24 & 2.938 $\pm$ 1.49 & 3.938 $\pm$ 1.49 & 0.0365 $\pm$ 0.019 & 0.665 $\pm$ 0.279 & 0.483 $\pm$ 0.308 & 0.988 $\pm$ 0.413        & 5.43 $\pm$ 1.44  \\
75--80\%  & 7.24 & 7.51 & 2.37 $\pm$ 1.27 & 3.37 $\pm$ 1.27 & 0.0294 $\pm$ 0.016 & 0.729 $\pm$ 0.279 & 0.434 $\pm$ 0.34 & 0.958 $\pm$ 0.392           & 4.96 $\pm$ 1.3   \\
80--85\%  & 7.51 & 7.8 & 1.925 $\pm$ 1.03 & 2.925 $\pm$ 1.03 & 0.0239 $\pm$ 0.013 & 0.793 $\pm$ 0.268 & 0.363 $\pm$ 0.358 & 0.934 $\pm$ 0.371         & 4.57 $\pm$ 1.14  \\
85--90\%  & 7.8 & 8.14 & 1.575 $\pm$ 0.801 & 2.575 $\pm$ 0.801 & 0.0195 $\pm$ 0.0099 & 0.857 $\pm$ 0.24 & 0.272 $\pm$ 0.353 & 0.917 $\pm$ 0.354       & 4.25 $\pm$ 0.967 \\
90--95\%  & 8.14 & 8.64 & 1.295 $\pm$ 0.561 & 2.295 $\pm$ 0.561 & 0.0161 $\pm$ 0.007 & 0.919 $\pm$ 0.193 & 0.166 $\pm$ 0.309 & 0.902 $\pm$ 0.335      & 3.99 $\pm$ 0.767 \\
95--100\%  & 8.64 & 14.9 & 1.084 $\pm$ 0.298 & 2.084 $\pm$ 0.298 & 0.0134 $\pm$ 0.0037 & 0.976 $\pm$ 0.112 & 0.0529 $\pm$ 0.191 & 0.891 $\pm$ 0.319   & 3.78 $\pm$ 0.533 \\\hline
0--100\%  & 0 & 14.9 & 7.677 $\pm$ 5.72 & 8.677 $\pm$ 5.72 & 0.0952 $\pm$ 0.071 & 0.52 $\pm$ 0.308 & 0.367 $\pm$ 0.266 & 1.14 $\pm$ 0.47              & 8.06 $\pm$ 3.19  \\\hline\hline
\end{tabular}
\caption{\label{tab:cppb17} Various quantities for \pPb\ collisions at $\snn=17$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertpPb}.}
\end{table*}

\begin{table*}[t]{\large \pPb\ at $\snn=63$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-pPbpnrc-snn96.5-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 63  sigmaNN: 96.5  nEvents: 2250000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline
0--5\%  & 0 & 1.91 & 19.37 $\pm$ 4.11 & 20.37 $\pm$ 4.11 & 0.201 $\pm$ 0.043 & 0.244 $\pm$ 0.129 & 0.27 $\pm$ 0.139 & 1.54 $\pm$ 0.493                & 15 $\pm$ 1.38    \\
5--10\%  & 1.91 & 2.7 & 18.45 $\pm$ 3.96 & 19.45 $\pm$ 3.96 & 0.191 $\pm$ 0.041 & 0.251 $\pm$ 0.133 & 0.277 $\pm$ 0.144 & 1.53 $\pm$ 0.494            & 14.8 $\pm$ 1.43   \\
10--15\%  & 2.7 & 3.31 & 17.47 $\pm$ 3.8 & 18.47 $\pm$ 3.8 & 0.181 $\pm$ 0.039 & 0.259 $\pm$ 0.136 & 0.286 $\pm$ 0.148 & 1.52 $\pm$ 0.496             & 14.6 $\pm$ 1.47   \\
15--20\%  & 3.31 & 3.81 & 16.39 $\pm$ 3.64 & 17.39 $\pm$ 3.64 & 0.17 $\pm$ 0.038 & 0.27 $\pm$ 0.141 & 0.297 $\pm$ 0.153 & 1.5 $\pm$ 0.497             & 14.3 $\pm$ 1.52   \\
20--25\%  & 3.81 & 4.26 & 15.24 $\pm$ 3.5 & 16.24 $\pm$ 3.5 & 0.158 $\pm$ 0.036 & 0.281 $\pm$ 0.147 & 0.312 $\pm$ 0.159 & 1.49 $\pm$ 0.503            & 13.9 $\pm$ 1.58   \\
25--30\%  & 4.26 & 4.67 & 13.97 $\pm$ 3.34 & 14.97 $\pm$ 3.34 & 0.145 $\pm$ 0.035 & 0.298 $\pm$ 0.155 & 0.328 $\pm$ 0.166 & 1.46 $\pm$ 0.505          & 13.5 $\pm$ 1.65   \\
30--35\%  & 4.67 & 5.04 & 12.61 $\pm$ 3.18 & 13.61 $\pm$ 3.18 & 0.131 $\pm$ 0.033 & 0.318 $\pm$ 0.164 & 0.35 $\pm$ 0.174 & 1.43 $\pm$ 0.509           & 12.9 $\pm$ 1.73   \\
35--40\%  & 5.04 & 5.39 & 11.19 $\pm$ 3.02 & 12.19 $\pm$ 3.02 & 0.116 $\pm$ 0.031 & 0.346 $\pm$ 0.175 & 0.374 $\pm$ 0.184 & 1.39 $\pm$ 0.512          & 12.2 $\pm$ 1.8    \\
40--45\%  & 5.39 & 5.72 & 9.76 $\pm$ 2.83 & 10.76 $\pm$ 2.83 & 0.101 $\pm$ 0.029 & 0.377 $\pm$ 0.188 & 0.403 $\pm$ 0.193 & 1.35 $\pm$ 0.513           & 11.4 $\pm$ 1.88   \\
45--50\%  & 5.72 & 6.03 & 8.359 $\pm$ 2.66 & 9.359 $\pm$ 2.66 & 0.0866 $\pm$ 0.028 & 0.413 $\pm$ 0.201 & 0.433 $\pm$ 0.204 & 1.3 $\pm$ 0.508          & 10.6 $\pm$ 1.92   \\
50--55\%  & 6.03 & 6.32 & 7.046 $\pm$ 2.45 & 8.046 $\pm$ 2.45 & 0.073 $\pm$ 0.025 & 0.451 $\pm$ 0.214 & 0.462 $\pm$ 0.215 & 1.26 $\pm$ 0.504          & 9.7 $\pm$ 1.93    \\
55--60\%  & 6.32 & 6.6 & 5.837 $\pm$ 2.26 & 6.837 $\pm$ 2.26 & 0.0605 $\pm$ 0.023 & 0.492 $\pm$ 0.23 & 0.488 $\pm$ 0.227 & 1.21 $\pm$ 0.494           & 8.85 $\pm$ 1.91   \\
60--65\%  & 6.6 & 6.88 & 4.771 $\pm$ 2.03 & 5.771 $\pm$ 2.03 & 0.0494 $\pm$ 0.021 & 0.534 $\pm$ 0.246 & 0.508 $\pm$ 0.243 & 1.17 $\pm$ 0.484          & 8.02 $\pm$ 1.89   \\
65--70\%  & 6.88 & 7.14 & 3.856 $\pm$ 1.79 & 4.856 $\pm$ 1.79 & 0.04 $\pm$ 0.019 & 0.583 $\pm$ 0.265 & 0.513 $\pm$ 0.269 & 1.13 $\pm$ 0.467           & 7.25 $\pm$ 1.8     \\
70--75\%  & 7.14 & 7.4 & 3.088 $\pm$ 1.56 & 4.088 $\pm$ 1.56 & 0.032 $\pm$ 0.016 & 0.642 $\pm$ 0.28 & 0.494 $\pm$ 0.303 & 1.09 $\pm$ 0.446            & 6.59 $\pm$ 1.69   \\
75--80\%  & 7.4 & 7.67 & 2.467 $\pm$ 1.31 & 3.467 $\pm$ 1.31 & 0.0256 $\pm$ 0.014 & 0.709 $\pm$ 0.284 & 0.45 $\pm$ 0.337 & 1.06 $\pm$ 0.426           & 6.02 $\pm$ 1.53   \\
80--85\%  & 7.67 & 7.96 & 1.976 $\pm$ 1.06 & 2.976 $\pm$ 1.06 & 0.0205 $\pm$ 0.011 & 0.779 $\pm$ 0.274 & 0.378 $\pm$ 0.36 & 1.04 $\pm$ 0.408          & 5.53 $\pm$ 1.36   \\
85--90\%  & 7.96 & 8.31 & 1.599 $\pm$ 0.819 & 2.599 $\pm$ 0.819 & 0.0166 $\pm$ 0.0085 & 0.849 $\pm$ 0.246 & 0.283 $\pm$ 0.357 & 1.02 $\pm$ 0.385      & 5.13 $\pm$ 1.14   \\
90--95\%  & 8.31 & 8.8 & 1.309 $\pm$ 0.578 & 2.309 $\pm$ 0.578 & 0.0136 $\pm$ 0.006 & 0.915 $\pm$ 0.198 & 0.173 $\pm$ 0.314 & 1 $\pm$ 0.366           & 4.81 $\pm$ 0.898  \\
95--100\%  & 8.8 & 14.9 & 1.085 $\pm$ 0.301 & 2.085 $\pm$ 0.301 & 0.0112 $\pm$ 0.0031 & 0.975 $\pm$ 0.114 & 0.0546 $\pm$ 0.195 & 0.988 $\pm$ 0.35     & 4.55 $\pm$ 0.626  \\\hline
0--100\%  & 0 & 14.9 & 8.789 $\pm$ 6.74 & 9.789 $\pm$ 6.74 & 0.0911 $\pm$ 0.07 & 0.5 $\pm$ 0.309 & 0.357 $\pm$ 0.263 & 1.27 $\pm$ 0.509               & 9.99 $\pm$ 4.02   \\\hline\hline
\end{tabular}
\caption{\label{tab:cppb63} Various quantities for \pPb\ collisions at $\snn=63$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.
         Typical uncertainties, due to the \MCG\ model parameters for each quantity at any centrality bin, can be read off from \Fig{fig:CompUncertpPb}.}
\end{table*}

\ifnodef
\begin{table*}[t]{\large \XeXe\ at $\snn=5.44$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-XerwXerw-snn68.4-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 5.44  sigmaNN: 68.4  nEvents: 11200000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 3.01 & 952.7 $\pm$ 88.3 & 237.5 $\pm$ 9.86 & 13.9 $\pm$ 1.3 & 0.0916 $\pm$ 0.0488 & 0.111 $\pm$ 0.0584 & 4.34 $\pm$ 2.51 & 66.8 $\pm$ 5.37  \\
5--10\%  & 3.01 & 4.25 & 740.9 $\pm$ 69.2 & 207.1 $\pm$ 11.5 & 10.8 $\pm$ 1 & 0.124 $\pm$ 0.0651 & 0.144 $\pm$ 0.0742 & 4.12 $\pm$ 2.42 & 54.3 $\pm$ 4.37  \\
10--15\%  & 4.25 & 5.2 & 576.7 $\pm$ 57.8 & 177.9 $\pm$ 11.7 & 8.43 $\pm$ 0.84 & 0.16 $\pm$ 0.0814 & 0.173 $\pm$ 0.0882 & 3.9 $\pm$ 2.32 & 44.9 $\pm$ 3.91  \\
15--20\%  & 5.2 & 6.01 & 446.9 $\pm$ 50.3 & 151.7 $\pm$ 11.7 & 6.53 $\pm$ 0.73 & 0.197 $\pm$ 0.0971 & 0.199 $\pm$ 0.101 & 3.68 $\pm$ 2.22 & 37.4 $\pm$ 3.62  \\
20--25\%  & 6.01 & 6.72 & 343.6 $\pm$ 44.7 & 128.4 $\pm$ 11.5 & 5.02 $\pm$ 0.65 & 0.235 $\pm$ 0.111 & 0.223 $\pm$ 0.113 & 3.47 $\pm$ 2.13 & 31.1 $\pm$ 3.42  \\
25--30\%  & 6.72 & 7.36 & 261.4 $\pm$ 39.8 & 107.8 $\pm$ 11.4 & 3.82 $\pm$ 0.58 & 0.272 $\pm$ 0.125 & 0.247 $\pm$ 0.123 & 3.26 $\pm$ 2.03 & 25.8 $\pm$ 3.25  \\
30--35\%  & 7.36 & 7.95 & 196.2 $\pm$ 35.2 & 89.63 $\pm$ 11.2 & 2.87 $\pm$ 0.51 & 0.309 $\pm$ 0.138 & 0.271 $\pm$ 0.134 & 3.06 $\pm$ 1.95 & 21.1 $\pm$ 3.11  \\
35--40\%  & 7.95 & 8.5 & 145.3 $\pm$ 30.7 & 73.75 $\pm$ 10.9 & 2.12 $\pm$ 0.45 & 0.345 $\pm$ 0.151 & 0.295 $\pm$ 0.144 & 2.86 $\pm$ 1.86 & 17.2 $\pm$ 2.96  \\
40--45\%  & 8.5 & 9.01 & 105.9 $\pm$ 26.3 & 59.92 $\pm$ 10.5 & 1.55 $\pm$ 0.38 & 0.382 $\pm$ 0.163 & 0.319 $\pm$ 0.153 & 2.66 $\pm$ 1.77 & 13.7 $\pm$ 2.81  \\
45--50\%  & 9.01 & 9.5 & 76.15 $\pm$ 22.2 & 48.01 $\pm$ 10.1 & 1.11 $\pm$ 0.32 & 0.421 $\pm$ 0.176 & 0.343 $\pm$ 0.161 & 2.46 $\pm$ 1.69 & 10.8 $\pm$ 2.65  \\
50--55\%  & 9.5 & 9.96 & 53.81 $\pm$ 18.4 & 37.86 $\pm$ 9.52 & 0.787 $\pm$ 0.27 & 0.46 $\pm$ 0.188 & 0.366 $\pm$ 0.169 & 2.27 $\pm$ 1.59 & 8.39 $\pm$ 2.46  \\
55--60\%  & 9.96 & 10.4 & 37.51 $\pm$ 15 & 29.35 $\pm$ 8.85 & 0.548 $\pm$ 0.22 & 0.501 $\pm$ 0.199 & 0.386 $\pm$ 0.176 & 2.07 $\pm$ 1.5 & 6.38 $\pm$ 2.24  \\
60--65\%  & 10.4 & 10.8 & 25.79 $\pm$ 12.1 & 22.34 $\pm$ 8.08 & 0.377 $\pm$ 0.18 & 0.544 $\pm$ 0.208 & 0.401 $\pm$ 0.185 & 1.86 $\pm$ 1.39 & 4.75 $\pm$ 2.01  \\
65--70\%  & 10.8 & 11.2 & 17.56 $\pm$ 9.57 & 16.74 $\pm$ 7.19 & 0.257 $\pm$ 0.14 & 0.587 $\pm$ 0.216 & 0.411 $\pm$ 0.196 & 1.66 $\pm$ 1.27 & 3.48 $\pm$ 1.76  \\
70--75\%  & 11.2 & 11.6 & 11.89 $\pm$ 7.46 & 12.38 $\pm$ 6.21 & 0.174 $\pm$ 0.11 & 0.627 $\pm$ 0.223 & 0.415 $\pm$ 0.213 & 1.46 $\pm$ 1.13 & 2.51 $\pm$ 1.5  \\
75--80\%  & 11.6 & 12.1 & 8.111 $\pm$ 5.72 & 9.159 $\pm$ 5.19 & 0.119 $\pm$ 0.084 & 0.665 $\pm$ 0.232 & 0.413 $\pm$ 0.238 & 1.29 $\pm$ 0.978 & 1.81 $\pm$ 1.25  \\
80--85\%  & 12.1 & 12.5 & 5.621 $\pm$ 4.34 & 6.843 $\pm$ 4.2 & 0.0822 $\pm$ 0.063 & 0.702 $\pm$ 0.243 & 0.4 $\pm$ 0.268 & 1.15 $\pm$ 0.83 & 1.32 $\pm$ 1.02  \\
85--90\%  & 12.5 & 13 & 3.953 $\pm$ 3.23 & 5.173 $\pm$ 3.29 & 0.0578 $\pm$ 0.047 & 0.742 $\pm$ 0.251 & 0.375 $\pm$ 0.298 & 1.04 $\pm$ 0.69 & 0.976 $\pm$ 0.826  \\
90--95\%  & 13 & 13.7 & 2.794 $\pm$ 2.34 & 3.942 $\pm$ 2.46 & 0.0408 $\pm$ 0.034 & 0.79 $\pm$ 0.252 & 0.329 $\pm$ 0.322 & 0.953 $\pm$ 0.545 & 0.723 $\pm$ 0.659  \\
95--100\%  & 13.7 & 20 & 1.891 $\pm$ 1.57 & 2.943 $\pm$ 1.64 & 0.0276 $\pm$ 0.023 & 0.861 $\pm$ 0.234 & 0.236 $\pm$ 0.324 & 0.875 $\pm$ 0.405 & 0.52 $\pm$ 0.511  \\\hline
0--100\%  & 0 & 20 & 200.7 $\pm$ 272 & 71.41 $\pm$ 72.3 & 2.93 $\pm$ 4 & 0.451 $\pm$ 0.291 & 0.303 $\pm$ 0.215 & 2.42 $\pm$ 2.01 & 17.7 $\pm$ 19.4  \\\hline\hline
\end{tabular}
\caption{\label{tab:cxexe544}Various quantities for \XeXe\ collisions at $\snn=5.44$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given.}
\end{table*}
\fi

\begin{table*}[t]{\large \XeXe\ at $\snn=5.44$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-Xe2arwXe2arw-snn68.4-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 5.44  sigmaNN: 68.4  nEvents: 5000000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 3.01 & 942.5 $\pm$ 92.1 & 236.5 $\pm$ 10 & 13.8 $\pm$ 1.3 & 0.116 $\pm$ 0.06 & 0.112 $\pm$ 0.059 & 4.33 $\pm$ 2.52               & 111 $\pm$ 6.89  \\
5--10\%  & 3.01 & 4.26 & 734.1 $\pm$ 72.8 & 206.1 $\pm$ 11.7 & 10.7 $\pm$ 1.1 & 0.141 $\pm$ 0.0734 & 0.145 $\pm$ 0.0748 & 4.11 $\pm$ 2.42      & 99.5 $\pm$ 7.5  \\
10--15\%  & 4.26 & 5.22 & 571.9 $\pm$ 62 & 177.1 $\pm$ 12.2 & 8.36 $\pm$ 0.91 & 0.173 $\pm$ 0.0887 & 0.173 $\pm$ 0.0887 & 3.89 $\pm$ 2.32      & 88.5 $\pm$ 7.64 \\
15--20\%  & 5.22 & 6.02 & 443.9 $\pm$ 55.5 & 151.1 $\pm$ 12.4 & 6.49 $\pm$ 0.81 & 0.207 $\pm$ 0.103 & 0.199 $\pm$ 0.101 & 3.67 $\pm$ 2.23      & 78.7 $\pm$ 7.63 \\
20--25\%  & 6.02 & 6.73 & 341.7 $\pm$ 50.8 & 127.9 $\pm$ 12.6 & 5 $\pm$ 0.74 & 0.243 $\pm$ 0.117 & 0.223 $\pm$ 0.113 & 3.45 $\pm$ 2.13         & 69.8 $\pm$ 7.59 \\
25--30\%  & 6.73 & 7.38 & 260.5 $\pm$ 46.2 & 107.4 $\pm$ 12.6 & 3.81 $\pm$ 0.68 & 0.278 $\pm$ 0.13 & 0.247 $\pm$ 0.124 & 3.24 $\pm$ 2.03       & 61.7 $\pm$ 7.5  \\
30--35\%  & 7.38 & 7.97 & 196.1 $\pm$ 41.7 & 89.36 $\pm$ 12.6 & 2.87 $\pm$ 0.61 & 0.314 $\pm$ 0.143 & 0.271 $\pm$ 0.134 & 3.05 $\pm$ 1.95      & 54.2 $\pm$ 7.42 \\
35--40\%  & 7.97 & 8.52 & 145.5 $\pm$ 36.8 & 73.53 $\pm$ 12.4 & 2.13 $\pm$ 0.54 & 0.349 $\pm$ 0.156 & 0.295 $\pm$ 0.145 & 2.85 $\pm$ 1.86      & 47.4 $\pm$ 7.36 \\
40--45\%  & 8.52 & 9.04 & 106.5 $\pm$ 31.7 & 59.75 $\pm$ 12.1 & 1.56 $\pm$ 0.46 & 0.386 $\pm$ 0.168 & 0.32 $\pm$ 0.154 & 2.64 $\pm$ 1.77       & 41.1 $\pm$ 7.28 \\
45--50\%  & 9.04 & 9.53 & 76.83 $\pm$ 26.8 & 47.94 $\pm$ 11.6 & 1.12 $\pm$ 0.39 & 0.424 $\pm$ 0.18 & 0.343 $\pm$ 0.162 & 2.45 $\pm$ 1.69       & 35.2 $\pm$ 7.2  \\
50--55\%  & 9.53 & 9.99 & 54.64 $\pm$ 22.1 & 37.9 $\pm$ 10.9 & 0.799 $\pm$ 0.32 & 0.463 $\pm$ 0.191 & 0.366 $\pm$ 0.17 & 2.26 $\pm$ 1.6        & 29.8 $\pm$ 7.09 \\
55--60\%  & 9.99 & 10.4 & 38.28 $\pm$ 18 & 29.43 $\pm$ 10.1 & 0.56 $\pm$ 0.26 & 0.504 $\pm$ 0.202 & 0.386 $\pm$ 0.178 & 2.05 $\pm$ 1.5         & 24.8 $\pm$ 6.98 \\
60--65\%  & 10.4 & 10.9 & 26.61 $\pm$ 14.4 & 22.56 $\pm$ 9.17 & 0.389 $\pm$ 0.21 & 0.545 $\pm$ 0.211 & 0.401 $\pm$ 0.186 & 1.85 $\pm$ 1.39     & 20.2 $\pm$ 6.75 \\
65--70\%  & 10.9 & 11.3 & 18.25 $\pm$ 11.3 & 16.98 $\pm$ 8.06 & 0.267 $\pm$ 0.16 & 0.588 $\pm$ 0.218 & 0.41 $\pm$ 0.198 & 1.65 $\pm$ 1.27      & 16.3 $\pm$ 6.38 \\
70--75\%  & 11.3 & 11.7 & 12.49 $\pm$ 8.7 & 12.68 $\pm$ 6.89 & 0.183 $\pm$ 0.13 & 0.626 $\pm$ 0.226 & 0.414 $\pm$ 0.216 & 1.47 $\pm$ 1.14      & 12.9 $\pm$ 5.83 \\
75--80\%  & 11.7 & 12.1 & 8.627 $\pm$ 6.62 & 9.503 $\pm$ 5.74 & 0.126 $\pm$ 0.097 & 0.663 $\pm$ 0.235 & 0.41 $\pm$ 0.24 & 1.31 $\pm$ 0.995     & 10.2 $\pm$ 5.12 \\
80--85\%  & 12.1 & 12.5 & 6.011 $\pm$ 4.93 & 7.152 $\pm$ 4.61 & 0.0879 $\pm$ 0.072 & 0.7 $\pm$ 0.244 & 0.399 $\pm$ 0.267 & 1.17 $\pm$ 0.848    & 8.11 $\pm$ 4.3  \\
85--90\%  & 12.5 & 13.1 & 4.232 $\pm$ 3.64 & 5.422 $\pm$ 3.6 & 0.0619 $\pm$ 0.053 & 0.74 $\pm$ 0.25 & 0.375 $\pm$ 0.295 & 1.06 $\pm$ 0.706     & 6.47 $\pm$ 3.46 \\
90--95\%  & 13.1 & 13.8 & 2.967 $\pm$ 2.58 & 4.116 $\pm$ 2.67 & 0.0434 $\pm$ 0.038 & 0.786 $\pm$ 0.252 & 0.333 $\pm$ 0.319 & 0.965 $\pm$ 0.568 & 5.18 $\pm$ 2.58  \\
95--100\%  & 13.8 & 20 & 1.95 $\pm$ 1.64 & 3.007 $\pm$ 1.72 & 0.0285 $\pm$ 0.024 & 0.857 $\pm$ 0.235 & 0.241 $\pm$ 0.324 & 0.88 $\pm$ 0.414    & 4.06 $\pm$ 1.63  \\\hline
0--100\%  & 0 & 20 & 199.6 $\pm$ 270 & 71.26 $\pm$ 72 & 2.92 $\pm$ 3.9 & 0.455 $\pm$ 0.288 & 0.303 $\pm$ 0.215 & 2.42 $\pm$ 2.01               & 41.2 $\pm$ 33.5 \\\hline\hline
\end{tabular}
\caption{\label{tab:cxexe544d}Various quantities for \XeXe\ collisions at $\snn=5.44$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given. Deformed profile for Xe was used.}
\end{table*}

\ifnodef
\begin{table*}[t]{\large \AuAu\ at $\snn=0.2$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-Au_rwAu_rw-snn41.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 0.2  sigmaNN: 41.6  nEvents: 6100000
 Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
\begin{table*}[t]{\large \AuAu\ at $\snn=0.2$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
 Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 3.31 & 1059 $\pm$ 89.8 & 352 $\pm$ 17.8 & 25.5 $\pm$ 2.2 & 0.0827 $\pm$ 0.045 & 0.0927 $\pm$ 0.0492 & 4.77 $\pm$ 2.91 & 68.2 $\pm$ 5.23  \\
5--10\%  & 3.31 & 4.67 & 835.6 $\pm$ 69.8 & 298.8 $\pm$ 16.8 & 20.1 $\pm$ 1.7 & 0.13 $\pm$ 0.0646 & 0.12 $\pm$ 0.0625 & 4.44 $\pm$ 2.75 & 55.2 $\pm$ 3.98  \\
10--15\%  & 4.67 & 5.72 & 662.9 $\pm$ 58.4 & 253.3 $\pm$ 15.5 & 15.9 $\pm$ 1.4 & 0.18 $\pm$ 0.08 & 0.142 $\pm$ 0.0733 & 4.14 $\pm$ 2.61 & 45.6 $\pm$ 3.42  \\
15--20\%  & 5.72 & 6.6 & 525.2 $\pm$ 50.9 & 214.3 $\pm$ 14.6 & 12.6 $\pm$ 1.2 & 0.227 $\pm$ 0.0927 & 0.162 $\pm$ 0.0838 & 3.87 $\pm$ 2.48 & 37.8 $\pm$ 3.1  \\
20--25\%  & 6.6 & 7.38 & 413.5 $\pm$ 45.5 & 180.6 $\pm$ 13.8 & 9.94 $\pm$ 1.1 & 0.27 $\pm$ 0.104 & 0.183 $\pm$ 0.0942 & 3.61 $\pm$ 2.36 & 31.4 $\pm$ 2.87  \\
25--30\%  & 7.38 & 8.08 & 322.2 $\pm$ 41 & 151.1 $\pm$ 13.3 & 7.74 $\pm$ 0.99 & 0.31 $\pm$ 0.116 & 0.204 $\pm$ 0.104 & 3.35 $\pm$ 2.24 & 25.9 $\pm$ 2.7  \\
30--35\%  & 8.08 & 8.73 & 247.7 $\pm$ 36.8 & 125.4 $\pm$ 12.8 & 5.95 $\pm$ 0.88 & 0.348 $\pm$ 0.128 & 0.226 $\pm$ 0.115 & 3.1 $\pm$ 2.13 & 21.2 $\pm$ 2.55  \\
35--40\%  & 8.73 & 9.33 & 187.8 $\pm$ 32.6 & 103 $\pm$ 12.3 & 4.52 $\pm$ 0.78 & 0.382 $\pm$ 0.139 & 0.249 $\pm$ 0.126 & 2.88 $\pm$ 2.02 & 17.1 $\pm$ 2.41  \\
40--45\%  & 9.33 & 9.9 & 139.9 $\pm$ 28.5 & 83.55 $\pm$ 11.8 & 3.36 $\pm$ 0.69 & 0.417 $\pm$ 0.151 & 0.275 $\pm$ 0.138 & 2.65 $\pm$ 1.91 & 13.7 $\pm$ 2.27  \\
45--50\%  & 9.9 & 10.4 & 102.2 $\pm$ 24.4 & 66.76 $\pm$ 11.2 & 2.46 $\pm$ 0.59 & 0.45 $\pm$ 0.163 & 0.304 $\pm$ 0.15 & 2.42 $\pm$ 1.8 & 10.7 $\pm$ 2.1  \\
50--55\%  & 10.4 & 10.9 & 73.13 $\pm$ 20.5 & 52.48 $\pm$ 10.5 & 1.76 $\pm$ 0.49 & 0.484 $\pm$ 0.175 & 0.334 $\pm$ 0.162 & 2.19 $\pm$ 1.69 & 8.23 $\pm$ 1.94  \\
55--60\%  & 10.9 & 11.4 & 51.13 $\pm$ 16.8 & 40.45 $\pm$ 9.75 & 1.23 $\pm$ 0.4 & 0.519 $\pm$ 0.188 & 0.366 $\pm$ 0.173 & 1.96 $\pm$ 1.56 & 6.19 $\pm$ 1.76  \\
60--65\%  & 11.4 & 11.9 & 34.9 $\pm$ 13.6 & 30.42 $\pm$ 8.89 & 0.839 $\pm$ 0.33 & 0.559 $\pm$ 0.199 & 0.397 $\pm$ 0.183 & 1.73 $\pm$ 1.43 & 4.53 $\pm$ 1.56  \\
65--70\%  & 11.9 & 12.3 & 23.26 $\pm$ 10.6 & 22.33 $\pm$ 7.91 & 0.559 $\pm$ 0.26 & 0.601 $\pm$ 0.209 & 0.422 $\pm$ 0.193 & 1.49 $\pm$ 1.28 & 3.22 $\pm$ 1.35  \\
70--75\%  & 12.3 & 12.8 & 15.2 $\pm$ 8.23 & 16 $\pm$ 6.86 & 0.365 $\pm$ 0.2 & 0.647 $\pm$ 0.216 & 0.433 $\pm$ 0.205 & 1.28 $\pm$ 1.11 & 2.24 $\pm$ 1.14  \\
75--80\%  & 12.8 & 13.2 & 9.835 $\pm$ 6.17 & 11.28 $\pm$ 5.7 & 0.236 $\pm$ 0.15 & 0.689 $\pm$ 0.222 & 0.429 $\pm$ 0.224 & 1.09 $\pm$ 0.936 & 1.53 $\pm$ 0.934  \\
80--85\%  & 13.2 & 13.7 & 6.395 $\pm$ 4.52 & 7.945 $\pm$ 4.53 & 0.154 $\pm$ 0.11 & 0.729 $\pm$ 0.228 & 0.411 $\pm$ 0.252 & 0.935 $\pm$ 0.764 & 1.04 $\pm$ 0.74  \\
85--90\%  & 13.7 & 14.2 & 4.231 $\pm$ 3.24 & 5.664 $\pm$ 3.45 & 0.102 $\pm$ 0.078 & 0.769 $\pm$ 0.233 & 0.377 $\pm$ 0.284 & 0.821 $\pm$ 0.61 & 0.718 $\pm$ 0.575  \\
90--95\%  & 14.2 & 14.8 & 2.826 $\pm$ 2.22 & 4.085 $\pm$ 2.45 & 0.0679 $\pm$ 0.053 & 0.813 $\pm$ 0.234 & 0.325 $\pm$ 0.312 & 0.732 $\pm$ 0.466 & 0.5 $\pm$ 0.437  \\
95--100\%  & 14.8 & 20 & 1.829 $\pm$ 1.38 & 2.913 $\pm$ 1.51 & 0.044 $\pm$ 0.033 & 0.876 $\pm$ 0.218 & 0.227 $\pm$ 0.316 & 0.664 $\pm$ 0.328 & 0.338 $\pm$ 0.321  \\\hline
0--100\%  & 0 & 20 & 235.9 $\pm$ 305 & 101.1 $\pm$ 105 & 5.67 $\pm$ 7.3 & 0.474 $\pm$ 0.286 & 0.284 $\pm$ 0.213 & 2.41 $\pm$ 2.24 & 17.8 $\pm$ 19.8  \\\hline\hline
\end{tabular}
\caption{\label{tab:cauau02}Various quantities for \AuAu\ collisions at $\snn=0.2$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
          The mean and standard deviation of each quantity~(denoted as \rms) are given.}
 \end{table*}
\fi

\begin{table*}[t]{\large \AuAu\ at $\snn=0.2$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-Au2rwAu2rw-snn41.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 0.2  sigmaNN: 41.6  nEvents: 5000000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 3.31 & 1053 $\pm$ 92.2 & 351 $\pm$ 17.8 & 25.3 $\pm$ 2.2 & 0.0989 $\pm$ 0.0518 & 0.0941 $\pm$ 0.05 & 4.76 $\pm$ 2.91               & 123 $\pm$ 7.49   \\
5--10\%  & 3.31 & 4.68 & 831.4 $\pm$ 72.1 & 298.1 $\pm$ 17 & 20 $\pm$ 1.7 & 0.14 $\pm$ 0.0704 & 0.122 $\pm$ 0.0633 & 4.43 $\pm$ 2.76             & 106 $\pm$ 7.22   \\
10--15\%  & 4.68 & 5.73 & 660.1 $\pm$ 61 & 252.7 $\pm$ 16 & 15.9 $\pm$ 1.5 & 0.186 $\pm$ 0.0861 & 0.144 $\pm$ 0.0741 & 4.12 $\pm$ 2.61           & 92.5 $\pm$ 6.91  \\
15--20\%  & 5.73 & 6.61 & 523 $\pm$ 54.4 & 213.8 $\pm$ 15.4 & 12.6 $\pm$ 1.3 & 0.231 $\pm$ 0.0985 & 0.164 $\pm$ 0.0846 & 3.86 $\pm$ 2.48         & 80.8 $\pm$ 6.65  \\
20--25\%  & 6.61 & 7.39 & 412 $\pm$ 49.5 & 180.1 $\pm$ 14.9 & 9.9 $\pm$ 1.2 & 0.273 $\pm$ 0.11 & 0.184 $\pm$ 0.0949 & 3.6 $\pm$ 2.36             & 70.6 $\pm$ 6.43  \\
25--30\%  & 7.39 & 8.1 & 321.1 $\pm$ 45.3 & 150.8 $\pm$ 14.6 & 7.72 $\pm$ 1.1 & 0.313 $\pm$ 0.121 & 0.205 $\pm$ 0.105 & 3.35 $\pm$ 2.24          & 61.4 $\pm$ 6.26  \\
30--35\%  & 8.1 & 8.75 & 247.2 $\pm$ 41.3 & 125.1 $\pm$ 14.3 & 5.94 $\pm$ 0.99 & 0.349 $\pm$ 0.132 & 0.227 $\pm$ 0.116 & 3.1 $\pm$ 2.13          & 53.2 $\pm$ 6.09  \\
35--40\%  & 8.75 & 9.35 & 187.8 $\pm$ 37 & 102.8 $\pm$ 13.9 & 4.51 $\pm$ 0.89 & 0.384 $\pm$ 0.143 & 0.251 $\pm$ 0.127 & 2.87 $\pm$ 2.03          & 45.8 $\pm$ 5.95  \\
40--45\%  & 9.35 & 9.92 & 139.9 $\pm$ 32.5 & 83.36 $\pm$ 13.4 & 3.36 $\pm$ 0.78 & 0.418 $\pm$ 0.154 & 0.277 $\pm$ 0.139 & 2.64 $\pm$ 1.91        & 39.1 $\pm$ 5.79  \\
45--50\%  & 9.92 & 10.5 & 102.4 $\pm$ 27.8 & 66.65 $\pm$ 12.7 & 2.46 $\pm$ 0.67 & 0.452 $\pm$ 0.166 & 0.305 $\pm$ 0.151 & 2.41 $\pm$ 1.8         & 33 $\pm$ 5.66    \\
50--55\%  & 10.5 & 11 & 73.35 $\pm$ 23.4 & 52.37 $\pm$ 11.9 & 1.76 $\pm$ 0.56 & 0.485 $\pm$ 0.178 & 0.337 $\pm$ 0.163 & 2.18 $\pm$ 1.69          & 27.4 $\pm$ 5.49  \\
55--60\%  & 11 & 11.5 & 51.45 $\pm$ 19.2 & 40.39 $\pm$ 11 & 1.24 $\pm$ 0.46 & 0.522 $\pm$ 0.19 & 0.367 $\pm$ 0.174 & 1.95 $\pm$ 1.57             & 22.3 $\pm$ 5.29  \\
60--65\%  & 11.5 & 11.9 & 35.33 $\pm$ 15.4 & 30.5 $\pm$ 9.95 & 0.849 $\pm$ 0.37 & 0.56 $\pm$ 0.202 & 0.397 $\pm$ 0.184 & 1.72 $\pm$ 1.43         & 17.9 $\pm$ 5.07  \\
65--70\%  & 11.9 & 12.4 & 23.74 $\pm$ 12 & 22.5 $\pm$ 8.79 & 0.571 $\pm$ 0.29 & 0.603 $\pm$ 0.211 & 0.42 $\pm$ 0.194 & 1.49 $\pm$ 1.28           & 13.9 $\pm$ 4.75  \\
70--75\%  & 12.4 & 12.8 & 15.64 $\pm$ 9.17 & 16.23 $\pm$ 7.5 & 0.376 $\pm$ 0.22 & 0.646 $\pm$ 0.218 & 0.431 $\pm$ 0.207 & 1.28 $\pm$ 1.11        & 10.6 $\pm$ 4.31  \\
75--80\%  & 12.8 & 13.2 & 10.22 $\pm$ 6.83 & 11.55 $\pm$ 6.17 & 0.246 $\pm$ 0.16 & 0.688 $\pm$ 0.223 & 0.427 $\pm$ 0.226 & 1.1 $\pm$ 0.944       & 7.95 $\pm$ 3.75  \\
80--85\%  & 13.2 & 13.7 & 6.699 $\pm$ 4.96 & 8.193 $\pm$ 4.86 & 0.161 $\pm$ 0.12 & 0.728 $\pm$ 0.229 & 0.41 $\pm$ 0.253 & 0.943 $\pm$ 0.777      & 5.92 $\pm$ 3.09  \\
85--90\%  & 13.7 & 14.2 & 4.426 $\pm$ 3.49 & 5.852 $\pm$ 3.67 & 0.106 $\pm$ 0.084 & 0.767 $\pm$ 0.233 & 0.378 $\pm$ 0.283 & 0.828 $\pm$ 0.624    & 4.43 $\pm$ 2.42   \\
90--95\%  & 14.2 & 14.9 & 2.949 $\pm$ 2.38 & 4.216 $\pm$ 2.6 & 0.0709 $\pm$ 0.057 & 0.81 $\pm$ 0.235 & 0.329 $\pm$ 0.31 & 0.739 $\pm$ 0.48       & 3.34 $\pm$ 1.75   \\
95--100\%  & 14.9 & 20 & 1.867 $\pm$ 1.43 & 2.957 $\pm$ 1.57 & 0.0449 $\pm$ 0.034 & 0.874 $\pm$ 0.218 & 0.231 $\pm$ 0.316 & 0.665 $\pm$ 0.335    & 2.48 $\pm$ 1.04   \\\hline
0--100\%  & 0 & 20 & 235.1 $\pm$ 304 & 100.9 $\pm$ 105 & 5.65 $\pm$ 7.3 & 0.477 $\pm$ 0.284 & 0.285 $\pm$ 0.213 & 2.4 $\pm$ 2.24                 & 41.1 $\pm$ 36.5   \\\hline\hline
\end{tabular}
\caption{\label{tab:cauau02d}Various quantities for \AuAu\ collisions at $\snn=0.2$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution. 
         The mean and standard deviation of each quantity~(denoted as \rms) are given. Deformed profile for Au was used.}
\end{table*}

\ifnodef
\begin{table*}[t]{\large \CuCu\ at $\snn=0.2$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-Cu_rwCu_rw-snn41.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 0.2  sigmaNN: 41.6  nEvents: 4400000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 2.34 & 205.4 $\pm$ 24.2 & 107 $\pm$ 6.13 & 4.94 $\pm$ 0.58 & 0.151 $\pm$ 0.0791 & 0.179 $\pm$ 0.0924 & 3.13 $\pm$ 2.08 & 21.5 $\pm$ 2.1  \\
5--10\%  & 2.34 & 3.31 & 163.9 $\pm$ 20.1 & 92.04 $\pm$ 6.3 & 3.94 $\pm$ 0.48 & 0.189 $\pm$ 0.0972 & 0.217 $\pm$ 0.109 & 2.93 $\pm$ 1.99 & 17.7 $\pm$ 1.82  \\
10--15\%  & 3.31 & 4.05 & 130.9 $\pm$ 17.4 & 78.79 $\pm$ 6.35 & 3.15 $\pm$ 0.42 & 0.228 $\pm$ 0.115 & 0.25 $\pm$ 0.124 & 2.74 $\pm$ 1.91 & 14.6 $\pm$ 1.67  \\
15--20\%  & 4.05 & 4.67 & 104.2 $\pm$ 15.6 & 67.07 $\pm$ 6.39 & 2.51 $\pm$ 0.38 & 0.268 $\pm$ 0.131 & 0.282 $\pm$ 0.138 & 2.55 $\pm$ 1.83 & 12.1 $\pm$ 1.59  \\
20--25\%  & 4.67 & 5.22 & 82.54 $\pm$ 14.2 & 56.83 $\pm$ 6.44 & 1.98 $\pm$ 0.34 & 0.309 $\pm$ 0.147 & 0.311 $\pm$ 0.15 & 2.37 $\pm$ 1.75 & 9.99 $\pm$ 1.52  \\
25--30\%  & 5.22 & 5.72 & 64.94 $\pm$ 13 & 47.83 $\pm$ 6.49 & 1.56 $\pm$ 0.31 & 0.348 $\pm$ 0.161 & 0.34 $\pm$ 0.161 & 2.2 $\pm$ 1.66 & 8.21 $\pm$ 1.47  \\
30--35\%  & 5.72 & 6.18 & 50.71 $\pm$ 11.8 & 39.95 $\pm$ 6.47 & 1.22 $\pm$ 0.28 & 0.389 $\pm$ 0.175 & 0.366 $\pm$ 0.171 & 2.04 $\pm$ 1.58 & 6.69 $\pm$ 1.41  \\
35--40\%  & 6.18 & 6.61 & 39.3 $\pm$ 10.6 & 33.13 $\pm$ 6.42 & 0.945 $\pm$ 0.26 & 0.431 $\pm$ 0.188 & 0.392 $\pm$ 0.179 & 1.86 $\pm$ 1.48 & 5.41 $\pm$ 1.35  \\
40--45\%  & 6.61 & 7.01 & 30.21 $\pm$ 9.45 & 27.22 $\pm$ 6.26 & 0.726 $\pm$ 0.23 & 0.474 $\pm$ 0.2 & 0.415 $\pm$ 0.186 & 1.7 $\pm$ 1.39 & 4.34 $\pm$ 1.27  \\
45--50\%  & 7.01 & 7.39 & 23 $\pm$ 8.34 & 22.13 $\pm$ 6.04 & 0.553 $\pm$ 0.2 & 0.519 $\pm$ 0.21 & 0.433 $\pm$ 0.192 & 1.53 $\pm$ 1.28 & 3.44 $\pm$ 1.18  \\
50--55\%  & 7.39 & 7.75 & 17.45 $\pm$ 7.3 & 17.87 $\pm$ 5.77 & 0.419 $\pm$ 0.18 & 0.565 $\pm$ 0.219 & 0.444 $\pm$ 0.199 & 1.39 $\pm$ 1.18 & 2.71 $\pm$ 1.1  \\
55--60\%  & 7.75 & 8.1 & 13.12 $\pm$ 6.26 & 14.27 $\pm$ 5.36 & 0.315 $\pm$ 0.15 & 0.61 $\pm$ 0.223 & 0.448 $\pm$ 0.206 & 1.24 $\pm$ 1.06 & 2.11 $\pm$ 0.993  \\
60--65\%  & 8.1 & 8.43 & 9.862 $\pm$ 5.33 & 11.35 $\pm$ 4.9 & 0.237 $\pm$ 0.13 & 0.654 $\pm$ 0.227 & 0.443 $\pm$ 0.218 & 1.11 $\pm$ 0.954 & 1.64 $\pm$ 0.887  \\
65--70\%  & 8.43 & 8.76 & 7.439 $\pm$ 4.47 & 9.023 $\pm$ 4.37 & 0.179 $\pm$ 0.11 & 0.692 $\pm$ 0.229 & 0.43 $\pm$ 0.234 & 1 $\pm$ 0.841 & 1.27 $\pm$ 0.781  \\
70--75\%  & 8.76 & 9.09 & 5.654 $\pm$ 3.7 & 7.215 $\pm$ 3.79 & 0.136 $\pm$ 0.089 & 0.726 $\pm$ 0.23 & 0.415 $\pm$ 0.254 & 0.906 $\pm$ 0.735 & 0.997 $\pm$ 0.678  \\
75--80\%  & 9.09 & 9.44 & 4.344 $\pm$ 3.01 & 5.817 $\pm$ 3.22 & 0.104 $\pm$ 0.072 & 0.758 $\pm$ 0.232 & 0.391 $\pm$ 0.276 & 0.832 $\pm$ 0.633 & 0.785 $\pm$ 0.582  \\
80--85\%  & 9.44 & 9.83 & 3.371 $\pm$ 2.44 & 4.731 $\pm$ 2.68 & 0.081 $\pm$ 0.059 & 0.789 $\pm$ 0.232 & 0.36 $\pm$ 0.296 & 0.769 $\pm$ 0.54 & 0.623 $\pm$ 0.494  \\
85--90\%  & 9.83 & 10.3 & 2.649 $\pm$ 1.93 & 3.897 $\pm$ 2.16 & 0.0637 $\pm$ 0.046 & 0.819 $\pm$ 0.23 & 0.325 $\pm$ 0.312 & 0.718 $\pm$ 0.452 & 0.502 $\pm$ 0.421  \\
90--95\%  & 10.3 & 11 & 2.075 $\pm$ 1.47 & 3.216 $\pm$ 1.65 & 0.0499 $\pm$ 0.035 & 0.853 $\pm$ 0.224 & 0.274 $\pm$ 0.321 & 0.677 $\pm$ 0.372 & 0.403 $\pm$ 0.354  \\
95--100\%  & 11 & 20 & 1.565 $\pm$ 1.03 & 2.609 $\pm$ 1.12 & 0.0376 $\pm$ 0.025 & 0.903 $\pm$ 0.199 & 0.188 $\pm$ 0.304 & 0.638 $\pm$ 0.289 & 0.314 $\pm$ 0.292  \\\hline
0--100\%  & 0 & 20 & 48.12 $\pm$ 59.4 & 32.59 $\pm$ 31.8 & 1.16 $\pm$ 1.4 & 0.534 $\pm$ 0.301 & 0.345 $\pm$ 0.233 & 1.62 $\pm$ 1.55 & 5.77 $\pm$ 6.29  \\\hline\hline
\end{tabular}
\caption{\label{tab:ccucu02}Various quantities for \CuCu\ collisions at $\snn=0.2$~TeV obtained with the improved \MCG\ model for centrality classes defined by slicing the impact parameter ($b$) distribution.
         The mean and standard deviation of each quantity~(denoted as \rms) are given.}
\end{table*}
\fi

\begin{table*}[t]{\large \CuCu\ at $\snn=0.2$~TeV}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}\hline
% /data/loizides/mc/glauber/gl2016/final/glauber-gmc-Cu_rwCu_rw-snn41.6-md0.4-nd-1.0-rc1-smax0.1_sum.root - sqrtsNN: 0.2  sigmaNN: 41.6  nEvents: 4400000
Centrality & $b_{\rm min}$ (fm) & $b_{\rm max}$ (fm) & $\langle \Ncoll \rangle \, \pm $ \rms\ & $\langle \Npart \rangle \, \pm $ \rms\ & $\langle \TAA \rangle \, \pm $ \rms\ (mb$^{-1}$) & $\varepsilon_{2} \, \pm $ \rms\ & $\varepsilon_{3} \, \pm $ \rms\ & $L \, \pm $ \rms\ (fm) & $A_{\perp} \pm $ \rms\ (fm$^{2}$) \\ \hline\hline
0--5\%  & 0 & 2.34 & 203.6 $\pm$ 24.9 & 106.5 $\pm$ 6.21 & 4.9 $\pm$ 0.6 & 0.164 $\pm$ 0.0849 & 0.181 $\pm$ 0.0933 & 3.12 $\pm$ 2.08           &51.8 $\pm$ 4.11  \\
5--10\%  & 2.34 & 3.31 & 162.9 $\pm$ 20.6 & 91.68 $\pm$ 6.41 & 3.91 $\pm$ 0.5 & 0.199 $\pm$ 0.102 & 0.218 $\pm$ 0.11 & 2.92 $\pm$ 2            &45.5 $\pm$ 4.18  \\
10--15\%  & 3.31 & 4.06 & 130.1 $\pm$ 18 & 78.42 $\pm$ 6.52 & 3.13 $\pm$ 0.43 & 0.236 $\pm$ 0.119 & 0.251 $\pm$ 0.124 & 2.73 $\pm$ 1.91        &40 $\pm$ 4.15    \\  
15--20\%  & 4.06 & 4.68 & 103.7 $\pm$ 16.3 & 66.83 $\pm$ 6.65 & 2.49 $\pm$ 0.39 & 0.274 $\pm$ 0.135 & 0.282 $\pm$ 0.138 & 2.54 $\pm$ 1.83      &35 $\pm$ 4.12    \\  
20--25\%  & 4.68 & 5.24 & 82.13 $\pm$ 15 & 56.58 $\pm$ 6.78 & 1.97 $\pm$ 0.36 & 0.313 $\pm$ 0.149 & 0.312 $\pm$ 0.151 & 2.36 $\pm$ 1.74        &30.6 $\pm$ 4.08  \\
25--30\%  & 5.24 & 5.73 & 64.7 $\pm$ 13.8 & 47.63 $\pm$ 6.86 & 1.56 $\pm$ 0.33 & 0.353 $\pm$ 0.164 & 0.34 $\pm$ 0.162 & 2.19 $\pm$ 1.66        &26.6 $\pm$ 4.03  \\
30--35\%  & 5.73 & 6.19 & 50.63 $\pm$ 12.5 & 39.83 $\pm$ 6.86 & 1.22 $\pm$ 0.3 & 0.393 $\pm$ 0.177 & 0.367 $\pm$ 0.171 & 2.02 $\pm$ 1.57       &23 $\pm$ 4       \\	   
35--40\%  & 6.19 & 6.62 & 39.28 $\pm$ 11.3 & 33.03 $\pm$ 6.8 & 0.944 $\pm$ 0.27 & 0.434 $\pm$ 0.19 & 0.394 $\pm$ 0.179 & 1.85 $\pm$ 1.48       &19.7 $\pm$ 3.96  \\
40--45\%  & 6.62 & 7.02 & 30.23 $\pm$ 10.2 & 27.14 $\pm$ 6.66 & 0.727 $\pm$ 0.24 & 0.477 $\pm$ 0.202 & 0.416 $\pm$ 0.187 & 1.69 $\pm$ 1.39     &16.8 $\pm$ 3.9   \\ 
45--50\%  & 7.02 & 7.4 & 23.11 $\pm$ 8.95 & 22.11 $\pm$ 6.43 & 0.556 $\pm$ 0.22 & 0.522 $\pm$ 0.213 & 0.433 $\pm$ 0.193 & 1.53 $\pm$ 1.29      &14.1 $\pm$ 3.82  \\
50--55\%  & 7.4 & 7.77 & 17.54 $\pm$ 7.79 & 17.84 $\pm$ 6.08 & 0.422 $\pm$ 0.19 & 0.567 $\pm$ 0.22 & 0.444 $\pm$ 0.199 & 1.38 $\pm$ 1.18       &11.8 $\pm$ 3.71  \\
55--60\%  & 7.77 & 8.11 & 13.25 $\pm$ 6.69 & 14.3 $\pm$ 5.65 & 0.318 $\pm$ 0.16 & 0.612 $\pm$ 0.225 & 0.447 $\pm$ 0.208 & 1.24 $\pm$ 1.07      &9.78 $\pm$ 3.54  \\
60--65\%  & 8.11 & 8.45 & 9.988 $\pm$ 5.67 & 11.4 $\pm$ 5.13 & 0.24 $\pm$ 0.14 & 0.654 $\pm$ 0.228 & 0.443 $\pm$ 0.22 & 1.11 $\pm$ 0.954       &8.04 $\pm$ 3.3   \\ 
65--70\%  & 8.45 & 8.78 & 7.576 $\pm$ 4.75 & 9.111 $\pm$ 4.56 & 0.182 $\pm$ 0.11 & 0.692 $\pm$ 0.23 & 0.431 $\pm$ 0.236 & 1 $\pm$ 0.84         &6.59 $\pm$ 3     \\   
70--75\%  & 8.78 & 9.11 & 5.774 $\pm$ 3.9 & 7.305 $\pm$ 3.94 & 0.139 $\pm$ 0.094 & 0.726 $\pm$ 0.231 & 0.413 $\pm$ 0.255 & 0.91 $\pm$ 0.738    &5.45 $\pm$ 2.66  \\
75--80\%  & 9.11 & 9.47 & 4.453 $\pm$ 3.18 & 5.906 $\pm$ 3.34 & 0.107 $\pm$ 0.076 & 0.757 $\pm$ 0.233 & 0.391 $\pm$ 0.276 & 0.832 $\pm$ 0.633  &4.52 $\pm$ 2.31  \\
80--85\%  & 9.47 & 9.86 & 3.465 $\pm$ 2.55 & 4.822 $\pm$ 2.78 & 0.0833 $\pm$ 0.061 & 0.787 $\pm$ 0.233 & 0.362 $\pm$ 0.295 & 0.774 $\pm$ 0.553 &3.78 $\pm$ 1.93  \\
85--90\%  & 9.86 & 10.3 & 2.703 $\pm$ 2 & 3.953 $\pm$ 2.23 & 0.065 $\pm$ 0.048 & 0.818 $\pm$ 0.231 & 0.325 $\pm$ 0.311 & 0.721 $\pm$ 0.457     &3.18 $\pm$ 1.57  \\
90--95\%  & 10.3 & 11 & 2.116 $\pm$ 1.52 & 3.261 $\pm$ 1.7 & 0.0509 $\pm$ 0.037 & 0.852 $\pm$ 0.223 & 0.277 $\pm$ 0.319 & 0.679 $\pm$ 0.377    &2.69 $\pm$ 1.19  \\
95--100\%  & 11 & 19.1 & 1.582 $\pm$ 1.06 & 2.629 $\pm$ 1.15 & 0.038 $\pm$ 0.025 & 0.902 $\pm$ 0.2 & 0.191 $\pm$ 0.304 & 0.639 $\pm$ 0.292     &2.26 $\pm$ 0.774 \\\hline
0--100\%  & 0 & 19.1 & 47.93 $\pm$ 59 & 32.51 $\pm$ 31.7 & 1.15 $\pm$ 1.4 & 0.537 $\pm$ 0.3 & 0.346 $\pm$ 0.233 & 1.61 $\pm$ 1.54              &18.1 $\pm$ 15.4  \\\hline\hline
\end{tabular}
